The effect of atomic response time in the theory of Doppler cooling of trapped ions

We describe a simple approach to the problem of incorporating the response time of an atom or ion being Doppler-cooled into the theory of the cooling process. The system being cooled does not in general respond instantly to the changing laser frequencies it experiences in its rest frame, and this "dynamic effect" can affect significantly the temperatures attainable. It is particularly important for trapped ions when there is a slow decay out of the cooling cycle requiring the use of a repumping beam. We treat the cases of trapped ions with two and three internal states, then apply the theory to $^{40}{\rm Ca}^+$. For this ion experimental data exist showing the ion to be cold under conditions for which heating is predicted if the dynamic effect is neglected. The present theory accounts for the observed behaviour.

==> fig1.tex <==
\begin{axis}[
xmin=0, xmax=50,
ymin=-2.5, ymax=1.5,
xlabel={Trap frequency / $10^6$ rad s$^{-1}$},
ylabel={$P,Q \; / 10^6{\rm m}^{-1}$},
width=0.8 \textwidth, height=0.6 \textwidth,
]
\addplot [ultra thin]
coordinates {
(0,0)
(50,0)
};
\addplot [dashed]
coordinates {
(0.0005,-0.000137244)
(0.1,-0.0275179)
(0.2,-0.0536286)
(0.3,-0.0771585)
(0.4,-0.0973219)
(0.5,-0.113765)
(0.6,-0.126511)
(0.7,-0.135855)
(0.8,-0.142242)
(0.9,-0.146172)
(1,-0.148133)
(1.1,-0.148564)
(1.2,-0.147839)
(1.3,-0.146263)
(1.4,-0.144081)
(1.5,-0.141482)
(1.6,-0.138613)
(1.7,-0.135585)
(1.8,-0.132479)
(1.9,-0.129356)
(2,-0.126261)
(2.1,-0.123225)
(2.2,-0.12027)
(2.3,-0.117411)
(2.4,-0.114657)
(2.5,-0.112013)
(2.6,-0.109482)
(2.7,-0.107064)
(2.8,-0.104757)
(2.9,-0.10256)
(3,-0.10047)
(3.1,-0.0984818)
(3.2,-0.0965929)
(3.3,-0.094799)
(3.4,-0.0930961)
(3.5,-0.0914801)
(3.6,-0.0899471)
(3.7,-0.0884934)
(3.8,-0.0871152)
(3.9,-0.085809)
(4,-0.0845714)
(4.1,-0.0833994)
(4.2,-0.0822898)
(4.3,-0.0812398)
(4.4,-0.0802468)
(4.5,-0.0793082)
(4.6,-0.0784216)
(4.7,-0.0775847)
(4.8,-0.0767956)
(4.9,-0.0760522)
(5,-0.0753527)
(5.1,-0.0746953)
(5.2,-0.0740785)
(5.3,-0.0735007)
(5.4,-0.0729605)
(5.5,-0.0724566)
(5.6,-0.0719878)
(5.7,-0.0715529)
(5.8,-0.0711509)
(5.9,-0.0707808)
(6,-0.0704415)
(6.1,-0.0701324)
(6.2,-0.0698525)
(6.3,-0.0696012)
(6.4,-0.0693777)
(6.5,-0.0691814)
(6.6,-0.0690118)
(6.7,-0.0688683)
(6.8,-0.0687505)
(6.9,-0.0686579)
(7,-0.06859)
(7.1,-0.0685466)
(7.2,-0.0685274)
(7.3,-0.068532)
(7.4,-0.0685603)
(7.5,-0.0686119)
(7.6,-0.0686869)
(7.7,-0.0687849)
(7.8,-0.068906)
(7.9,-0.06905)
(8,-0.0692169)
(8.1,-0.0694068)
(8.2,-0.0696196)
(8.3,-0.0698554)
(8.4,-0.0701142)
(8.5,-0.0703962)
(8.6,-0.0707017)
(8.7,-0.0710306)
(8.8,-0.0713833)
(8.9,-0.07176)
(9,-0.072161)
(9.1,-0.0725865)
(9.2,-0.073037)
(9.3,-0.0735128)
(9.4,-0.0740142)
(9.5,-0.0745419)
(9.6,-0.0750962)
(9.7,-0.0756776)
(9.8,-0.0762868)
(9.9,-0.0769242)
(10,-0.0775907)
(10.1,-0.0782867)
(10.2,-0.0790131)
(10.3,-0.0797707)
(10.4,-0.0805603)
(10.5,-0.0813826)
(10.6,-0.0822388)
(10.7,-0.0831296)
(10.8,-0.0840563)
(10.9,-0.0850199)
(11,-0.0860214)
(11.1,-0.0870624)
(11.2,-0.0881438)
(11.3,-0.0892672)
(11.4,-0.0904341)
(11.5,-0.0916459)
(11.6,-0.0929043)
(11.7,-0.094211)
(11.8,-0.0955679)
(11.9,-0.0969768)
(12,-0.0984399)
(12.1,-0.0999592)
(12.2,-0.101537)
(12.3,-0.103176)
(12.4,-0.104878)
(12.5,-0.106647)
(12.6,-0.108485)
(12.7,-0.110395)
(12.8,-0.11238)
(12.9,-0.114445)
(13,-0.116592)
(13.1,-0.118825)
(13.2,-0.121149)
(13.3,-0.123568)
(13.4,-0.126086)
(13.5,-0.128709)
(13.6,-0.131442)
(13.7,-0.134291)
(13.8,-0.137261)
(13.9,-0.14036)
(14,-0.143593)
(14.1,-0.146969)
(14.2,-0.150495)
(14.3,-0.15418)
(14.4,-0.158033)
(14.5,-0.162063)
(14.6,-0.166281)
(14.7,-0.170698)
(14.8,-0.175327)
(14.9,-0.18018)
(15,-0.185271)
(15.1,-0.190616)
(15.2,-0.19623)
(15.3,-0.202132)
(15.4,-0.20834)
(15.5,-0.214876)
(15.6,-0.22176)
(15.7,-0.229019)
(15.8,-0.236677)
(15.9,-0.244764)
(16,-0.253311)
(16.1,-0.262352)
(16.2,-0.271923)
(16.3,-0.282066)
(16.4,-0.292823)
(16.5,-0.304244)
(16.6,-0.316381)
(16.7,-0.329292)
(16.8,-0.343041)
(16.9,-0.357696)
(17,-0.373334)
(17.1,-0.390039)
(17.2,-0.407903)
(17.3,-0.427027)
(17.4,-0.447522)
(17.5,-0.46951)
(17.6,-0.493127)
(17.7,-0.518518)
(17.8,-0.545845)
(17.9,-0.575284)
(18,-0.607028)
(18.1,-0.641287)
(18.2,-0.678285)
(18.3,-0.718264)
(18.4,-0.761483)
(18.5,-0.808213)
(18.6,-0.858735)
(18.7,-0.913331)
(18.8,-0.972281)
(18.9,-1.03584)
(19,-1.10424)
(19.1,-1.17762)
(19.2,-1.25606)
(19.3,-1.33947)
(19.4,-1.4276)
(19.5,-1.51994)
(19.6,-1.61566)
(19.7,-1.71357)
(19.8,-1.81201)
(19.9,-1.90887)
(20,-2.00157)
(20.1,-2.08715)
(20.2,-2.16236)
(20.3,-2.22395)
(20.4,-2.2689)
(20.5,-2.29479)
(20.6,-2.30006)
(20.7,-2.28422)
(20.8,-2.24795)
(20.9,-2.19298)
(21,-2.1219)
(21.1,-2.03786)
(21.2,-1.94422)
(21.3,-1.84431)
(21.4,-1.74112)
(21.5,-1.63725)
(21.6,-1.53479)
(21.7,-1.43533)
(21.8,-1.34002)
(21.9,-1.2496)
(22,-1.16451)
(22.1,-1.08493)
(22.2,-1.01088)
(22.3,-0.942201)
(22.4,-0.878691)
(22.5,-0.820069)
(22.6,-0.766028)
(22.7,-0.716245)
(22.8,-0.670402)
(22.9,-0.628189)
(23,-0.589302)
(23.1,-0.553466)
(23.2,-0.520418)
(23.3,-0.489916)
(23.4,-0.461741)
(23.5,-0.435687)
(23.6,-0.411569)
(23.7,-0.389221)
(23.8,-0.368488)
(23.9,-0.349233)
(24,-0.331328)
(24.1,-0.314661)
(24.2,-0.299128)
(24.3,-0.284635)
(24.4,-0.271098)
(24.5,-0.258438)
(24.6,-0.246587)
(24.7,-0.235481)
(24.8,-0.225061)
(24.9,-0.215276)
(25,-0.206077)
(25.1,-0.197421)
(25.2,-0.189267)
(25.3,-0.18158)
(25.4,-0.174326)
(25.5,-0.167473)
(25.6,-0.160995)
(25.7,-0.154866)
(25.8,-0.149062)
(25.9,-0.143561)
(26,-0.138343)
(26.1,-0.133389)
(26.2,-0.128684)
(26.3,-0.124211)
(26.4,-0.119955)
(26.5,-0.115903)
(26.6,-0.112043)
(26.7,-0.108364)
(26.8,-0.104854)
(26.9,-0.101503)
(27,-0.0983026)
(27.1,-0.0952439)
(27.2,-0.092319)
(27.3,-0.0895204)
(27.4,-0.0868411)
(27.5,-0.0842745)
(27.6,-0.0818147)
(27.7,-0.0794559)
(27.8,-0.0771929)
(27.9,-0.0750207)
(28,-0.0729346)
(28.1,-0.0709301)
(28.2,-0.0690034)
(28.3,-0.0671504)
(28.4,-0.0653676)
(28.5,-0.0636515)
(28.6,-0.061999)
(28.7,-0.0604069)
(28.8,-0.0588726)
(28.9,-0.0573933)
(29,-0.0559664)
(29.1,-0.0545896)
(29.2,-0.0532606)
(29.3,-0.0519772)
(29.4,-0.0507376)
(29.5,-0.0495397)
(29.6,-0.0483817)
(29.7,-0.0472619)
(29.8,-0.0461788)
(29.9,-0.0451307)
(30,-0.0441162)
(30.1,-0.0431339)
(30.2,-0.0421825)
(30.3,-0.0412608)
(30.4,-0.0403675)
(30.5,-0.0395016)
(30.6,-0.0386618)
(30.7,-0.0378474)
(30.8,-0.0370571)
(30.9,-0.0362902)
(31,-0.0355456)
(31.1,-0.0348227)
(31.2,-0.0341206)
(31.3,-0.0334384)
(31.4,-0.0327756)
(31.5,-0.0321312)
(31.6,-0.0315048)
(31.7,-0.0308956)
(31.8,-0.0303031)
(31.9,-0.0297267)
(32,-0.0291657)
(32.1,-0.0286196)
(32.2,-0.0280881)
(32.3,-0.0275704)
(32.4,-0.0270663)
(32.5,-0.0265752)
(32.6,-0.0260966)
(32.7,-0.0256302)
(32.8,-0.0251756)
(32.9,-0.0247324)
(33,-0.0243002)
(33.1,-0.0238787)
(33.2,-0.0234675)
(33.3,-0.0230663)
(33.4,-0.0226747)
(33.5,-0.0222926)
(33.6,-0.0219195)
(33.7,-0.0215553)
(33.8,-0.0211996)
(33.9,-0.0208522)
(34,-0.0205128)
(34.1,-0.0201813)
(34.2,-0.0198573)
(34.3,-0.0195406)
(34.4,-0.019231)
(34.5,-0.0189284)
(34.6,-0.0186325)
(34.7,-0.0183431)
(34.8,-0.0180601)
(34.9,-0.0177832)
(35,-0.0175123)
(35.1,-0.0172472)
(35.2,-0.0169878)
(35.3,-0.0167339)
(35.4,-0.0164853)
(35.5,-0.016242)
(35.6,-0.0160037)
(35.7,-0.0157703)
(35.8,-0.0155417)
(35.9,-0.0153178)
(36,-0.0150985)
(36.1,-0.0148835)
(36.2,-0.0146729)
(36.3,-0.0144665)
(36.4,-0.0142642)
(36.5,-0.0140658)
(36.6,-0.0138714)
(36.7,-0.0136807)
(36.8,-0.0134937)
(36.9,-0.0133103)
(37,-0.0131305)
(37.1,-0.012954)
(37.2,-0.0127809)
(37.3,-0.012611)
(37.4,-0.0124444)
(37.5,-0.0122808)
(37.6,-0.0121202)
(37.7,-0.0119626)
(37.8,-0.0118079)
(37.9,-0.011656)
(38,-0.0115068)
(38.1,-0.0113604)
(38.2,-0.0112165)
(38.3,-0.0110752)
(38.4,-0.0109365)
(38.5,-0.0108001)
(38.6,-0.0106662)
(38.7,-0.0105346)
(38.8,-0.0104052)
(38.9,-0.0102781)
(39,-0.0101532)
(39.1,-0.0100304)
(39.2,-0.00990973)
(39.3,-0.00979107)
(39.4,-0.00967441)
(39.5,-0.0095597)
(39.6,-0.0094469)
(39.7,-0.00933597)
(39.8,-0.00922687)
(39.9,-0.00911955)
(40,-0.009014)
(40.1,-0.00891015)
(40.2,-0.00880799)
(40.3,-0.00870747)
(40.4,-0.00860855)
(40.5,-0.00851122)
(40.6,-0.00841543)
(40.7,-0.00832115)
(40.8,-0.00822835)
(40.9,-0.00813701)
(41,-0.00804708)
(41.1,-0.00795855)
(41.2,-0.00787139)
(41.3,-0.00778556)
(41.4,-0.00770105)
(41.5,-0.00761782)
(41.6,-0.00753585)
(41.7,-0.00745512)
(41.8,-0.0073756)
(41.9,-0.00729727)
(42,-0.00722011)
(42.1,-0.00714408)
(42.2,-0.00706918)
(42.3,-0.00699538)
(42.4,-0.00692265)
(42.5,-0.00685099)
(42.6,-0.00678036)
(42.7,-0.00671076)
(42.8,-0.00664215)
(42.9,-0.00657453)
(43,-0.00650787)
(43.1,-0.00644215)
(43.2,-0.00637736)
(43.3,-0.00631349)
(43.4,-0.00625051)
(43.5,-0.00618841)
(43.6,-0.00612717)
(43.7,-0.00606678)
(43.8,-0.00600722)
(43.9,-0.00594848)
(44,-0.00589054)
(44.1,-0.00583339)
(44.2,-0.00577702)
(44.3,-0.0057214)
(44.4,-0.00566654)
(44.5,-0.00561241)
(44.6,-0.005559)
(44.7,-0.0055063)
(44.8,-0.0054543)
(44.9,-0.00540299)
(45,-0.00535235)
(45.1,-0.00530237)
(45.2,-0.00525305)
(45.3,-0.00520436)
(45.4,-0.00515631)
(45.5,-0.00510887)
(45.6,-0.00506205)
(45.7,-0.00501582)
(45.8,-0.00497018)
(45.9,-0.00492512)
(46,-0.00488063)
(46.1,-0.00483671)
(46.2,-0.00479333)
(46.3,-0.00475049)
(46.4,-0.00470819)
(46.5,-0.00466642)
(46.6,-0.00462516)
(46.7,-0.00458441)
(46.8,-0.00454416)
(46.9,-0.0045044)
(47,-0.00446513)
(47.1,-0.00442634)
(47.2,-0.00438801)
(47.3,-0.00435015)
(47.4,-0.00431274)
(47.5,-0.00427578)
(47.6,-0.00423927)
(47.7,-0.00420318)
(47.8,-0.00416752)
(47.9,-0.00413229)
(48,-0.00409747)
(48.1,-0.00406306)
(48.2,-0.00402905)
(48.3,-0.00399543)
(48.4,-0.00396221)
(48.5,-0.00392937)
(48.6,-0.00389691)
(48.7,-0.00386482)
(48.8,-0.00383311)
(48.9,-0.00380175)
(49,-0.00377075)
(49.1,-0.0037401)
(49.2,-0.0037098)
(49.3,-0.00367984)
(49.4,-0.00365021)
(49.5,-0.00362092)
(49.6,-0.00359195)
(49.7,-0.00356331)
(49.8,-0.00353498)
(49.9,-0.00350697)
};
\addplot [ ]
coordinates {
(0.0005,0.615082)
(0.1,0.612518)
(0.2,0.605094)
(0.3,0.593538)
(0.4,0.578882)
(0.5,0.562244)
(0.6,0.544666)
(0.7,0.527)
(0.8,0.509876)
(0.9,0.493705)
(1,0.478723)
(1.1,0.465033)
(1.2,0.452644)
(1.3,0.441509)
(1.4,0.431547)
(1.5,0.42266)
(1.6,0.414748)
(1.7,0.407708)
(1.8,0.401447)
(1.9,0.395878)
(2,0.390924)
(2.1,0.386513)
(2.2,0.382586)
(2.3,0.379087)
(2.4,0.37597)
(2.5,0.373193)
(2.6,0.370719)
(2.7,0.368516)
(2.8,0.366558)
(2.9,0.364819)
(3,0.363279)
(3.1,0.361918)
(3.2,0.36072)
(3.3,0.359671)
(3.4,0.358758)
(3.5,0.35797)
(3.6,0.357296)
(3.7,0.356728)
(3.8,0.356258)
(3.9,0.355879)
(4,0.355585)
(4.1,0.355369)
(4.2,0.355229)
(4.3,0.355158)
(4.4,0.355152)
(4.5,0.35521)
(4.6,0.355326)
(4.7,0.355498)
(4.8,0.355725)
(4.9,0.356002)
(5,0.356329)
(5.1,0.356704)
(5.2,0.357125)
(5.3,0.357589)
(5.4,0.358097)
(5.5,0.358647)
(5.6,0.359238)
(5.7,0.359868)
(5.8,0.360538)
(5.9,0.361246)
(6,0.361991)
(6.1,0.362774)
(6.2,0.363594)
(6.3,0.364449)
(6.4,0.365341)
(6.5,0.366269)
(6.6,0.367231)
(6.7,0.36823)
(6.8,0.369263)
(6.9,0.370332)
(7,0.371436)
(7.1,0.372575)
(7.2,0.373749)
(7.3,0.374959)
(7.4,0.376204)
(7.5,0.377485)
(7.6,0.378803)
(7.7,0.380156)
(7.8,0.381547)
(7.9,0.382974)
(8,0.384438)
(8.1,0.385941)
(8.2,0.387481)
(8.3,0.38906)
(8.4,0.390679)
(8.5,0.392337)
(8.6,0.394035)
(8.7,0.395775)
(8.8,0.397556)
(8.9,0.39938)
(9,0.401246)
(9.1,0.403156)
(9.2,0.405111)
(9.3,0.407111)
(9.4,0.409158)
(9.5,0.411251)
(9.6,0.413393)
(9.7,0.415584)
(9.8,0.417824)
(9.9,0.420117)
(10,0.422461)
(10.1,0.424858)
(10.2,0.427311)
(10.3,0.429819)
(10.4,0.432384)
(10.5,0.435008)
(10.6,0.437692)
(10.7,0.440437)
(10.8,0.443245)
(10.9,0.446118)
(11,0.449056)
(11.1,0.452062)
(11.2,0.455138)
(11.3,0.458286)
(11.4,0.461506)
(11.5,0.464803)
(11.6,0.468176)
(11.7,0.471629)
(11.8,0.475163)
(11.9,0.478782)
(12,0.482487)
(12.1,0.486281)
(12.2,0.490167)
(12.3,0.494147)
(12.4,0.498225)
(12.5,0.502402)
(12.6,0.506683)
(12.7,0.51107)
(12.8,0.515566)
(12.9,0.520176)
(13,0.524903)
(13.1,0.52975)
(13.2,0.534721)
(13.3,0.539821)
(13.4,0.545054)
(13.5,0.550424)
(13.6,0.555936)
(13.7,0.561595)
(13.8,0.567405)
(13.9,0.573372)
(14,0.579502)
(14.1,0.585799)
(14.2,0.59227)
(14.3,0.598922)
(14.4,0.60576)
(14.5,0.612791)
(14.6,0.620022)
(14.7,0.627461)
(14.8,0.635115)
(14.9,0.642991)
(15,0.651098)
(15.1,0.659445)
(15.2,0.668039)
(15.3,0.67689)
(15.4,0.686008)
(15.5,0.695401)
(15.6,0.70508)
(15.7,0.715054)
(15.8,0.725334)
(15.9,0.735931)
(16,0.746855)
(16.1,0.758115)
(16.2,0.769724)
(16.3,0.781691)
(16.4,0.794026)
(16.5,0.806738)
(16.6,0.819837)
(16.7,0.83333)
(16.8,0.847223)
(16.9,0.861522)
(17,0.876228)
(17.1,0.891342)
(17.2,0.906859)
(17.3,0.92277)
(17.4,0.939063)
(17.5,0.955714)
(17.6,0.972695)
(17.7,0.989964)
(17.8,1.00747)
(17.9,1.02514)
(18,1.04288)
(18.1,1.06059)
(18.2,1.07812)
(18.3,1.09528)
(18.4,1.11187)
(18.5,1.12761)
(18.6,1.14216)
(18.7,1.15512)
(18.8,1.166)
(18.9,1.17422)
(19,1.17907)
(19.1,1.17973)
(19.2,1.17525)
(19.3,1.16452)
(19.4,1.14631)
(19.5,1.11929)
(19.6,1.08202)
(19.7,1.03307)
(19.8,0.971096)
(19.9,0.89497)
(20,0.803943)
(20.1,0.697835)
(20.2,0.5772)
(20.3,0.443468)
(20.4,0.298997)
(20.5,0.146993)
(20.6,-0.00866236)
(20.7,-0.163729)
(20.8,-0.313992)
(20.9,-0.455623)
(21,-0.5855)
(21.1,-0.701386)
(21.2,-0.801991)
(21.3,-0.886914)
(21.4,-0.956494)
(21.5,-1.01163)
(21.6,-1.0536)
(21.7,-1.08386)
(21.8,-1.10395)
(21.9,-1.11539)
(22,-1.11958)
(22.1,-1.11779)
(22.2,-1.11115)
(22.3,-1.10064)
(22.4,-1.08708)
(22.5,-1.07117)
(22.6,-1.0535)
(22.7,-1.03453)
(22.8,-1.01467)
(22.9,-0.994235)
(23,-0.973472)
(23.1,-0.952592)
(23.2,-0.931753)
(23.3,-0.911084)
(23.4,-0.890683)
(23.5,-0.870626)
(23.6,-0.850969)
(23.7,-0.831753)
(23.8,-0.813006)
(23.9,-0.79475)
(24,-0.776994)
(24.1,-0.759742)
(24.2,-0.742996)
(24.3,-0.726752)
(24.4,-0.711003)
(24.5,-0.695739)
(24.6,-0.68095)
(24.7,-0.666624)
(24.8,-0.652747)
(24.9,-0.639308)
(25,-0.626291)
(25.1,-0.613683)
(25.2,-0.601469)
(25.3,-0.589636)
(25.4,-0.578171)
(25.5,-0.567059)
(25.6,-0.556289)
(25.7,-0.545846)
(25.8,-0.535719)
(25.9,-0.525896)
(26,-0.516366)
(26.1,-0.507117)
(26.2,-0.498138)
(26.3,-0.48942)
(26.4,-0.480953)
(26.5,-0.472726)
(26.6,-0.464732)
(26.7,-0.456961)
(26.8,-0.449406)
(26.9,-0.442057)
(27,-0.434908)
(27.1,-0.427951)
(27.2,-0.42118)
(27.3,-0.414587)
(27.4,-0.408166)
(27.5,-0.401911)
(27.6,-0.395817)
(27.7,-0.389876)
(27.8,-0.384085)
(27.9,-0.378438)
(28,-0.37293)
(28.1,-0.367556)
(28.2,-0.362312)
(28.3,-0.357194)
(28.4,-0.352197)
(28.5,-0.347317)
(28.6,-0.34255)
(28.7,-0.337893)
(28.8,-0.333343)
(28.9,-0.328895)
(29,-0.324547)
(29.1,-0.320295)
(29.2,-0.316137)
(29.3,-0.312069)
(29.4,-0.30809)
(29.5,-0.304195)
(29.6,-0.300383)
(29.7,-0.296651)
(29.8,-0.292997)
(29.9,-0.289419)
(30,-0.285913)
(30.1,-0.282479)
(30.2,-0.279114)
(30.3,-0.275817)
(30.4,-0.272584)
(30.5,-0.269415)
(30.6,-0.266307)
(30.7,-0.26326)
(30.8,-0.260271)
(30.9,-0.257339)
(31,-0.254462)
(31.1,-0.251638)
(31.2,-0.248868)
(31.3,-0.246148)
(31.4,-0.243478)
(31.5,-0.240856)
(31.6,-0.238281)
(31.7,-0.235752)
(31.8,-0.233268)
(31.9,-0.230828)
(32,-0.22843)
(32.1,-0.226073)
(32.2,-0.223758)
(32.3,-0.221481)
(32.4,-0.219244)
(32.5,-0.217043)
(32.6,-0.21488)
(32.7,-0.212752)
(32.8,-0.21066)
(32.9,-0.208601)
(33,-0.206576)
(33.1,-0.204584)
(33.2,-0.202623)
(33.3,-0.200694)
(33.4,-0.198795)
(33.5,-0.196926)
(33.6,-0.195086)
(33.7,-0.193275)
(33.8,-0.191491)
(33.9,-0.189735)
(34,-0.188005)
(34.1,-0.186301)
(34.2,-0.184623)
(34.3,-0.18297)
(34.4,-0.181341)
(34.5,-0.179736)
(34.6,-0.178155)
(34.7,-0.176596)
(34.8,-0.17506)
(34.9,-0.173546)
(35,-0.172054)
(35.1,-0.170583)
(35.2,-0.169132)
(35.3,-0.167702)
(35.4,-0.166292)
(35.5,-0.164901)
(35.6,-0.163529)
(35.7,-0.162176)
(35.8,-0.160842)
(35.9,-0.159525)
(36,-0.158226)
(36.1,-0.156945)
(36.2,-0.15568)
(36.3,-0.154433)
(36.4,-0.153201)
(36.5,-0.151986)
(36.6,-0.150786)
(36.7,-0.149602)
(36.8,-0.148433)
(36.9,-0.147279)
(37,-0.14614)
(37.1,-0.145015)
(37.2,-0.143905)
(37.3,-0.142808)
(37.4,-0.141725)
(37.5,-0.140655)
(37.6,-0.139598)
(37.7,-0.138555)
(37.8,-0.137524)
(37.9,-0.136506)
(38,-0.135499)
(38.1,-0.134505)
(38.2,-0.133523)
(38.3,-0.132553)
(38.4,-0.131594)
(38.5,-0.130646)
(38.6,-0.129709)
(38.7,-0.128784)
(38.8,-0.127869)
(38.9,-0.126964)
(39,-0.12607)
(39.1,-0.125186)
(39.2,-0.124312)
(39.3,-0.123448)
(39.4,-0.122594)
(39.5,-0.12175)
(39.6,-0.120914)
(39.7,-0.120089)
(39.8,-0.119272)
(39.9,-0.118464)
(40,-0.117665)
(40.1,-0.116875)
(40.2,-0.116093)
(40.3,-0.11532)
(40.4,-0.114555)
(40.5,-0.113799)
(40.6,-0.11305)
(40.7,-0.112309)
(40.8,-0.111577)
(40.9,-0.110851)
(41,-0.110134)
(41.1,-0.109424)
(41.2,-0.108721)
(41.3,-0.108026)
(41.4,-0.107338)
(41.5,-0.106657)
(41.6,-0.105982)
(41.7,-0.105315)
(41.8,-0.104655)
(41.9,-0.104001)
(42,-0.103353)
(42.1,-0.102712)
(42.2,-0.102078)
(42.3,-0.10145)
(42.4,-0.100828)
(42.5,-0.100212)
(42.6,-0.0996022)
(42.7,-0.0989984)
(42.8,-0.0984004)
(42.9,-0.0978082)
(43,-0.0972217)
(43.1,-0.0966409)
(43.2,-0.0960656)
(43.3,-0.0954958)
(43.4,-0.0949315)
(43.5,-0.0943724)
(43.6,-0.0938187)
(43.7,-0.0932701)
(43.8,-0.0927267)
(43.9,-0.0921883)
(44,-0.091655)
(44.1,-0.0911265)
(44.2,-0.090603)
(44.3,-0.0900842)
(44.4,-0.0895702)
(44.5,-0.0890608)
(44.6,-0.0885561)
(44.7,-0.088056)
(44.8,-0.0875604)
(44.9,-0.0870692)
(45,-0.0865824)
(45.1,-0.0860999)
(45.2,-0.0856218)
(45.3,-0.0851478)
(45.4,-0.0846781)
(45.5,-0.0842125)
(45.6,-0.0837509)
(45.7,-0.0832934)
(45.8,-0.0828399)
(45.9,-0.0823902)
(46,-0.0819445)
(46.1,-0.0815026)
(46.2,-0.0810645)
(46.3,-0.0806302)
(46.4,-0.0801995)
(46.5,-0.0797725)
(46.6,-0.0793491)
(46.7,-0.0789293)
(46.8,-0.078513)
(46.9,-0.0781002)
(47,-0.0776909)
(47.1,-0.0772849)
(47.2,-0.0768823)
(47.3,-0.0764831)
(47.4,-0.0760871)
(47.5,-0.0756944)
(47.6,-0.0753049)
(47.7,-0.0749185)
(47.8,-0.0745354)
(47.9,-0.0741553)
(48,-0.0737783)
(48.1,-0.0734043)
(48.2,-0.0730333)
(48.3,-0.0726653)
(48.4,-0.0723002)
(48.5,-0.071938)
(48.6,-0.0715787)
(48.7,-0.0712223)
(48.8,-0.0708686)
(48.9,-0.0705177)
(49,-0.0701696)
(49.1,-0.0698242)
(49.2,-0.0694815)
(49.3,-0.0691414)
(49.4,-0.068804)
(49.5,-0.0684691)
(49.6,-0.0681368)
(49.7,-0.0678071)
(49.8,-0.0674799)
(49.9,-0.0671552)
};
\end{axis}


==> fig1b.tex <==
\begin{semilogyaxis}[
xmin=0, xmax=50,
ymin=1e-005, ymax=0.001,
xlabel={Trap frequency / $10^6$ rad s$^{-1}$},
ylabel={Temperature / K},
width=0.8 \textwidth, height=0.4 \textwidth,
]
\addplot []
coordinates {
(0.0005,0.000172615)
(0.1,0.000173338)
(0.2,0.000175465)
(0.3,0.000178881)
(0.4,0.00018341)
(0.5,0.000188837)
(0.6,0.000194932)
(0.7,0.000201466)
(0.8,0.000208232)
(0.9,0.000215053)
(1,0.000221783)
(1.1,0.000228312)
(1.2,0.000234561)
(1.3,0.000240477)
(1.4,0.000246028)
(1.5,0.000251201)
(1.6,0.000255993)
(1.7,0.000260413)
(1.8,0.000264475)
(1.9,0.000268195)
(2,0.000271594)
(2.1,0.000274693)
(2.2,0.000277513)
(2.3,0.000280074)
(2.4,0.000282396)
(2.5,0.000284498)
(2.6,0.000286397)
(2.7,0.000288108)
(2.8,0.000289647)
(2.9,0.000291028)
(3,0.000292262)
(3.1,0.000293361)
(3.2,0.000294335)
(3.3,0.000295193)
(3.4,0.000295945)
(3.5,0.000296597)
(3.6,0.000297156)
(3.7,0.000297629)
(3.8,0.000298022)
(3.9,0.000298339)
(4,0.000298586)
(4.1,0.000298767)
(4.2,0.000298885)
(4.3,0.000298945)
(4.4,0.000298949)
(4.5,0.000298901)
(4.6,0.000298804)
(4.7,0.000298658)
(4.8,0.000298468)
(4.9,0.000298236)
(5,0.000297962)
(5.1,0.000297649)
(5.2,0.000297298)
(5.3,0.000296912)
(5.4,0.000296491)
(5.5,0.000296036)
(5.6,0.00029555)
(5.7,0.000295032)
(5.8,0.000294484)
(5.9,0.000293907)
(6,0.000293301)
(6.1,0.000292669)
(6.2,0.000292009)
(6.3,0.000291323)
(6.4,0.000290612)
(6.5,0.000289876)
(6.6,0.000289116)
(6.7,0.000288332)
(6.8,0.000287526)
(6.9,0.000286696)
(7,0.000285844)
(7.1,0.00028497)
(7.2,0.000284075)
(7.3,0.000283158)
(7.4,0.000282221)
(7.5,0.000281263)
(7.6,0.000280285)
(7.7,0.000279287)
(7.8,0.000278269)
(7.9,0.000277232)
(8,0.000276176)
(8.1,0.000275101)
(8.2,0.000274007)
(8.3,0.000272895)
(8.4,0.000271764)
(8.5,0.000270616)
(8.6,0.000269449)
(8.7,0.000268265)
(8.8,0.000267063)
(8.9,0.000265844)
(9,0.000264607)
(9.1,0.000263353)
(9.2,0.000262083)
(9.3,0.000260795)
(9.4,0.000259491)
(9.5,0.00025817)
(9.6,0.000256832)
(9.7,0.000255478)
(9.8,0.000254108)
(9.9,0.000252722)
(10,0.000251319)
(10.1,0.000249901)
(10.2,0.000248467)
(10.3,0.000247017)
(10.4,0.000245552)
(10.5,0.00024407)
(10.6,0.000242574)
(10.7,0.000241062)
(10.8,0.000239535)
(10.9,0.000237992)
(11,0.000236435)
(11.1,0.000234863)
(11.2,0.000233275)
(11.3,0.000231673)
(11.4,0.000230057)
(11.5,0.000228425)
(11.6,0.000226779)
(11.7,0.000225119)
(11.8,0.000223444)
(11.9,0.000221756)
(12,0.000220053)
(12.1,0.000218336)
(12.2,0.000216605)
(12.3,0.00021486)
(12.4,0.000213102)
(12.5,0.00021133)
(12.6,0.000209544)
(12.7,0.000207746)
(12.8,0.000205934)
(12.9,0.000204109)
(13,0.000202271)
(13.1,0.00020042)
(13.2,0.000198557)
(13.3,0.000196681)
(13.4,0.000194793)
(13.5,0.000192892)
(13.6,0.00019098)
(13.7,0.000189055)
(13.8,0.00018712)
(13.9,0.000185172)
(14,0.000183214)
(14.1,0.000181244)
(14.2,0.000179264)
(14.3,0.000177273)
(14.4,0.000175272)
(14.5,0.000173261)
(14.6,0.00017124)
(14.7,0.00016921)
(14.8,0.000167171)
(14.9,0.000165123)
(15,0.000163067)
(15.1,0.000161003)
(15.2,0.000158932)
(15.3,0.000156853)
(15.4,0.000154769)
(15.5,0.000152678)
(15.6,0.000150582)
(15.7,0.000148482)
(15.8,0.000146377)
(15.9,0.00014427)
(16,0.00014216)
(16.1,0.000140048)
(16.2,0.000137936)
(16.3,0.000135824)
(16.4,0.000133714)
(16.5,0.000131607)
(16.6,0.000129504)
(16.7,0.000127408)
(16.8,0.000125318)
(16.9,0.000123238)
(17,0.00012117)
(17.1,0.000119115)
(17.2,0.000117077)
(17.3,0.000115059)
(17.4,0.000113062)
(17.5,0.000111092)
(17.6,0.000109153)
(17.7,0.000107249)
(17.8,0.000105385)
(17.9,0.000103569)
(18,0.000101807)
(18.1,0.000100107)
(18.2,9.84797e-005)
(18.3,9.69362e-005)
(18.4,9.54901e-005)
(18.5,9.41575e-005)
(18.6,9.29579e-005)
(18.7,9.19148e-005)
(18.8,9.10569e-005)
(18.9,9.04197e-005)
(19,9.00478e-005)
(19.1,8.99973e-005)
(19.2,9.03408e-005)
(19.3,9.11731e-005)
(19.4,9.2621e-005)
(19.5,9.48573e-005)
(19.6,9.81247e-005)
(19.7,0.000102774)
(19.8,0.000109333)
(19.9,0.000118633)
(20,0.000132065)
(20.1,0.000152146)
(20.2,0.000183944)
(20.3,0.000239414)
(20.4,0.000355096)
(20.5,0.000722297)
};
\end{semilogyaxis}


==> fig2.tex <==
\begin{axis}[
xmin=-1500, xmax=1500,
ymin=0, ymax=0.3,
xlabel={$\Delta_{32} / 10^6$ rad s$^{-1}$},
ylabel={Population of $|2\rangle$},
width=0.8 \textwidth, height=0.6 \textwidth, yticklabels={0,0,0.05,0.1,0.15,0.2,0.25,0.3},
]
\addplot [ultra thin]
coordinates {
(0,0)
(0,0.3)
};
\addplot [ ]
coordinates {
(-1500,0.00387783)
(-1494,0.00390895)
(-1488,0.00394045)
(-1482,0.00397233)
(-1476,0.0040046)
(-1470,0.00403726)
(-1464,0.00407032)
(-1458,0.00410379)
(-1452,0.00413768)
(-1446,0.00417199)
(-1440,0.00420672)
(-1434,0.00424189)
(-1428,0.0042775)
(-1422,0.00431356)
(-1416,0.00435008)
(-1410,0.00438706)
(-1404,0.00442452)
(-1398,0.00446246)
(-1392,0.00450089)
(-1386,0.00453982)
(-1380,0.00457925)
(-1374,0.0046192)
(-1368,0.00465967)
(-1362,0.00470068)
(-1356,0.00474222)
(-1350,0.00478433)
(-1344,0.00482699)
(-1338,0.00487023)
(-1332,0.00491405)
(-1326,0.00495846)
(-1320,0.00500348)
(-1314,0.00504911)
(-1308,0.00509537)
(-1302,0.00514227)
(-1296,0.00518982)
(-1290,0.00523803)
(-1284,0.00528691)
(-1278,0.00533648)
(-1272,0.00538675)
(-1266,0.00543773)
(-1260,0.00548944)
(-1254,0.00554189)
(-1248,0.00559509)
(-1242,0.00564906)
(-1236,0.00570382)
(-1230,0.00575937)
(-1224,0.00581574)
(-1218,0.00587294)
(-1212,0.00593098)
(-1206,0.00598989)
(-1200,0.00604968)
(-1194,0.00611037)
(-1188,0.00617198)
(-1182,0.00623452)
(-1176,0.00629801)
(-1170,0.00636248)
(-1164,0.00642794)
(-1158,0.00649441)
(-1152,0.00656193)
(-1146,0.00663049)
(-1140,0.00670013)
(-1134,0.00677088)
(-1128,0.00684275)
(-1122,0.00691577)
(-1116,0.00698997)
(-1110,0.00706536)
(-1104,0.00714197)
(-1098,0.00721984)
(-1092,0.00729899)
(-1086,0.00737944)
(-1080,0.00746122)
(-1074,0.00754437)
(-1068,0.00762892)
(-1062,0.0077149)
(-1056,0.00780233)
(-1050,0.00789125)
(-1044,0.0079817)
(-1038,0.00807372)
(-1032,0.00816732)
(-1026,0.00826256)
(-1020,0.00835948)
(-1014,0.00845811)
(-1008,0.00855849)
(-1002,0.00866066)
(-996,0.00876467)
(-990,0.00887056)
(-984,0.00897838)
(-978,0.00908817)
(-972,0.00919998)
(-966,0.00931387)
(-960,0.00942987)
(-954,0.00954806)
(-948,0.00966847)
(-942,0.00979117)
(-936,0.00991623)
(-930,0.0100437)
(-924,0.0101736)
(-918,0.010306)
(-912,0.0104411)
(-906,0.0105788)
(-900,0.0107193)
(-894,0.0108625)
(-888,0.0110086)
(-882,0.0111577)
(-876,0.0113099)
(-870,0.0114652)
(-864,0.0116236)
(-858,0.0117854)
(-852,0.0119506)
(-846,0.0121192)
(-840,0.0122915)
(-834,0.0124674)
(-828,0.0126471)
(-822,0.0128307)
(-816,0.0130184)
(-810,0.0132101)
(-804,0.0134061)
(-798,0.0136065)
(-792,0.0138114)
(-786,0.014021)
(-780,0.0142354)
(-774,0.0144546)
(-768,0.014679)
(-762,0.0149086)
(-756,0.0151437)
(-750,0.0153843)
(-744,0.0156306)
(-738,0.0158829)
(-732,0.0161414)
(-726,0.0164061)
(-720,0.0166774)
(-714,0.0169555)
(-708,0.0172405)
(-702,0.0175328)
(-696,0.0178325)
(-690,0.01814)
(-684,0.0184554)
(-678,0.018779)
(-672,0.0191113)
(-666,0.0194523)
(-660,0.0198025)
(-654,0.0201623)
(-648,0.0205318)
(-642,0.0209115)
(-636,0.0213019)
(-630,0.0217031)
(-624,0.0221158)
(-618,0.0225402)
(-612,0.0229769)
(-606,0.0234264)
(-600,0.023889)
(-594,0.0243655)
(-588,0.0248561)
(-582,0.0253617)
(-576,0.0258827)
(-570,0.0264198)
(-564,0.0269736)
(-558,0.0275449)
(-552,0.0281344)
(-546,0.0287428)
(-540,0.029371)
(-534,0.0300199)
(-528,0.0306902)
(-522,0.031383)
(-516,0.0320992)
(-510,0.03284)
(-504,0.0336064)
(-498,0.0343996)
(-492,0.0352209)
(-486,0.0360716)
(-480,0.036953)
(-474,0.0378667)
(-468,0.0388141)
(-462,0.0397971)
(-456,0.0408172)
(-450,0.0418763)
(-444,0.0429765)
(-438,0.0441198)
(-432,0.0453085)
(-426,0.0465448)
(-420,0.0478313)
(-414,0.0491707)
(-408,0.0505658)
(-402,0.0520196)
(-396,0.0535353)
(-390,0.0551163)
(-384,0.0567662)
(-378,0.0584891)
(-372,0.0602888)
(-366,0.0621699)
(-360,0.0641371)
(-354,0.0661952)
(-348,0.0683496)
(-342,0.0706059)
(-336,0.0729701)
(-330,0.0754485)
(-324,0.0780479)
(-318,0.0807754)
(-312,0.0836385)
(-306,0.0866451)
(-300,0.0898033)
(-294,0.093122)
(-288,0.09661)
(-282,0.100277)
(-276,0.104131)
(-270,0.108183)
(-264,0.112441)
(-258,0.116914)
(-252,0.121611)
(-246,0.126538)
(-240,0.131701)
(-234,0.137103)
(-228,0.142742)
(-222,0.148614)
(-216,0.154707)
(-210,0.161001)
(-204,0.167466)
(-198,0.17406)
(-192,0.180721)
(-186,0.187367)
(-180,0.193892)
(-174,0.200159)
(-168,0.205994)
(-162,0.211187)
(-156,0.215488)
(-150,0.218609)
(-144,0.220231)
(-138,0.220025)
(-132,0.21767)
(-126,0.212895)
(-120,0.205515)
(-114,0.195479)
(-108,0.182905)
(-102,0.168102)
(-96,0.151561)
(-90,0.133921)
(-84,0.115915)
(-78,0.0982898)
(-72,0.0817471)
(-66,0.0668819)
(-60,0.054155)
(-54,0.0438835)
(-48,0.0362508)
(-42,0.0313279)
(-36,0.0290984)
(-30,0.0294832)
(-24,0.0323604)
(-18,0.0375796)
(-12,0.0449707)
(-6,0.0543481)
(0,0.0655102)
(6,0.078237)
(12,0.0922867)
(18,0.107392)
(24,0.12326)
(30,0.139568)
(36,0.155975)
(42,0.172124)
(48,0.187656)
(54,0.202227)
(60,0.215523)
(66,0.227274)
(72,0.237274)
(78,0.245383)
(84,0.251533)
(90,0.25573)
(96,0.258041)
(102,0.258588)
(108,0.257531)
(114,0.255056)
(120,0.251363)
(126,0.246654)
(132,0.241123)
(138,0.234951)
(144,0.228302)
(150,0.221321)
(156,0.214133)
(162,0.206842)
(168,0.199535)
(174,0.192282)
(180,0.18514)
(186,0.17815)
(192,0.171347)
(198,0.164753)
(204,0.158384)
(210,0.152251)
(216,0.146358)
(222,0.140707)
(228,0.135297)
(234,0.130123)
(240,0.125181)
(246,0.120463)
(252,0.115962)
(258,0.111669)
(264,0.107577)
(270,0.103675)
(276,0.0999565)
(282,0.0964115)
(288,0.0930317)
(294,0.089809)
(300,0.0867355)
(306,0.0838034)
(312,0.0810054)
(318,0.0783345)
(324,0.0757841)
(330,0.0733477)
(336,0.0710194)
(342,0.0687936)
(348,0.0666647)
(354,0.0646278)
(360,0.0626779)
(366,0.0608107)
(372,0.0590217)
(378,0.057307)
(384,0.0556628)
(390,0.0540855)
(396,0.0525717)
(402,0.0511181)
(408,0.049722)
(414,0.0483802)
(420,0.0470903)
(426,0.0458497)
(432,0.044656)
(438,0.043507)
(444,0.0424005)
(450,0.0413346)
(456,0.0403073)
(462,0.0393169)
(468,0.0383617)
(474,0.0374401)
(480,0.0365506)
(486,0.0356917)
(492,0.0348621)
(498,0.0340605)
(504,0.0332857)
(510,0.0325365)
(516,0.0318119)
(522,0.0311109)
(528,0.0304323)
(534,0.0297753)
(540,0.0291391)
(546,0.0285227)
(552,0.0279254)
(558,0.0273463)
(564,0.0267848)
(570,0.0262403)
(576,0.0257119)
(582,0.0251991)
(588,0.0247013)
(594,0.0242179)
(600,0.0237484)
(606,0.0232923)
(612,0.022849)
(618,0.0224182)
(624,0.0219992)
(630,0.0215918)
(636,0.0211955)
(642,0.0208099)
(648,0.0204346)
(654,0.0200692)
(660,0.0197135)
(666,0.0193671)
(672,0.0190296)
(678,0.0187009)
(684,0.0183805)
(690,0.0180681)
(696,0.0177636)
(702,0.0174667)
(708,0.0171771)
(714,0.0168946)
(720,0.016619)
(726,0.01635)
(732,0.0160874)
(738,0.0158311)
(744,0.0155808)
(750,0.0153363)
(756,0.0150976)
(762,0.0148643)
(768,0.0146363)
(774,0.0144135)
(780,0.0141958)
(786,0.0139829)
(792,0.0137747)
(798,0.0135711)
(804,0.013372)
(810,0.0131772)
(816,0.0129866)
(822,0.0128001)
(828,0.0126175)
(834,0.0124388)
(840,0.0122639)
(846,0.0120926)
(852,0.0119248)
(858,0.0117605)
(864,0.0115996)
(870,0.0114419)
(876,0.0112874)
(882,0.011136)
(888,0.0109876)
(894,0.0108422)
(900,0.0106996)
(906,0.0105598)
(912,0.0104227)
(918,0.0102882)
(924,0.0101563)
(930,0.0100269)
(936,0.0099)
(942,0.00977546)
(948,0.00965324)
(954,0.00953329)
(960,0.00941555)
(966,0.00929998)
(972,0.00918651)
(978,0.0090751)
(984,0.00896569)
(990,0.00885825)
(996,0.00875272)
(1002,0.00864906)
(1008,0.00854722)
(1014,0.00844717)
(1020,0.00834885)
(1026,0.00825224)
(1032,0.00815729)
(1038,0.00806396)
(1044,0.00797223)
(1050,0.00788204)
(1056,0.00779337)
(1062,0.00770618)
(1068,0.00762045)
(1074,0.00753614)
(1080,0.00745321)
(1086,0.00737164)
(1092,0.0072914)
(1098,0.00721245)
(1104,0.00713478)
(1110,0.00705836)
(1116,0.00698315)
(1122,0.00690914)
(1128,0.00683629)
(1134,0.00676458)
(1140,0.006694)
(1146,0.00662451)
(1152,0.00655609)
(1158,0.00648873)
(1164,0.0064224)
(1170,0.00635708)
(1176,0.00629275)
(1182,0.00622938)
(1188,0.00616697)
(1194,0.00610549)
(1200,0.00604492)
(1206,0.00598525)
(1212,0.00592645)
(1218,0.00586851)
(1224,0.00581142)
(1230,0.00575515)
(1236,0.0056997)
(1242,0.00564504)
(1248,0.00559117)
(1254,0.00553806)
(1260,0.0054857)
(1266,0.00543408)
(1272,0.00538318)
(1278,0.00533299)
(1284,0.0052835)
(1290,0.0052347)
(1296,0.00518656)
(1302,0.00513909)
(1308,0.00509227)
(1314,0.00504608)
(1320,0.00500051)
(1326,0.00495556)
(1332,0.00491121)
(1338,0.00486745)
(1344,0.00482427)
(1350,0.00478167)
(1356,0.00473962)
(1362,0.00469813)
(1368,0.00465718)
(1374,0.00461676)
(1380,0.00457687)
(1386,0.00453748)
(1392,0.00449861)
(1398,0.00446023)
(1404,0.00442233)
(1410,0.00438492)
(1416,0.00434798)
(1422,0.00431151)
(1428,0.00427549)
(1434,0.00423992)
(1440,0.00420479)
(1446,0.0041701)
(1452,0.00413583)
(1458,0.00410198)
(1464,0.00406855)
(1470,0.00403552)
(1476,0.00400289)
(1482,0.00397066)
(1488,0.00393881)
(1494,0.00390734)
};
\end{axis}


==> fig2b.tex <==
\begin{semilogyaxis}[
xmin=-1500, xmax=1500,
ymin=0.0001, ymax=0.1,
xlabel={$\Delta_{32} / 10^6$ rad s$^{-1}$},
ylabel={Temperature / K},
width=0.8 \textwidth, height=0.4 \textwidth,
]
\addplot [ultra thin]
coordinates {
(0,0.0001)
(0,0.1)
};
\addplot [ ]
coordinates {
(6,0.0244127)
(12,0.0167913)
(18,0.0128413)
(24,0.0105293)
(30,0.00905721)
(36,0.00806568)
(42,0.00737476)
(48,0.00688626)
(54,0.00654241)
(60,0.00630586)
(66,0.0061491)
(72,0.00604866)
(78,0.00598253)
(84,0.00593039)
(90,0.00587577)
(96,0.00580835)
(102,0.00572472)
(108,0.00562696)
(114,0.00552002)
(120,0.00540935)
(126,0.00529945)
(132,0.00519346)
(138,0.00509323)
(144,0.00499965)
(150,0.00491294)
(156,0.00483295)
(162,0.00475931)
(168,0.00469155)
(174,0.00462915)
(180,0.00457163)
(186,0.00451851)
(192,0.00446938)
(198,0.00442382)
(204,0.00438151)
(210,0.00434212)
(216,0.00430537)
(222,0.00427104)
(228,0.00423887)
(234,0.00420871)
(240,0.00418035)
(246,0.00415365)
(252,0.00412848)
(258,0.0041047)
(264,0.0040822)
(270,0.0040609)
(276,0.00404068)
(282,0.00402149)
(288,0.00400323)
(294,0.00398585)
(300,0.00396929)
(306,0.00395348)
(312,0.00393837)
(318,0.00392393)
(324,0.00391011)
(330,0.00389687)
(336,0.00388417)
(342,0.00387199)
(348,0.00386029)
(354,0.00384905)
(360,0.00383823)
(366,0.00382782)
(372,0.00381778)
(378,0.00380812)
(384,0.00379879)
(390,0.00378979)
(396,0.00378109)
(402,0.00377269)
(408,0.00376457)
(414,0.00375671)
(420,0.00374911)
(426,0.00374174)
(432,0.0037346)
(438,0.00372769)
(444,0.00372098)
(450,0.00371447)
(456,0.00370815)
(462,0.00370201)
(468,0.00369605)
(474,0.00369025)
(480,0.00368462)
(486,0.00367914)
(492,0.00367381)
(498,0.00366862)
(504,0.00366356)
(510,0.00365864)
(516,0.00365384)
(522,0.00364916)
(528,0.0036446)
(534,0.00364016)
(540,0.00363582)
(546,0.00363158)
(552,0.00362745)
(558,0.00362341)
(564,0.00361947)
(570,0.00361561)
(576,0.00361185)
(582,0.00360817)
(588,0.00360457)
(594,0.00360105)
(600,0.00359761)
(606,0.00359424)
(612,0.00359094)
(618,0.00358771)
(624,0.00358455)
(630,0.00358145)
(636,0.00357842)
(642,0.00357545)
(648,0.00357254)
(654,0.00356969)
(660,0.00356689)
(666,0.00356414)
(672,0.00356145)
(678,0.00355881)
(684,0.00355622)
(690,0.00355368)
(696,0.00355118)
(702,0.00354874)
(708,0.00354633)
(714,0.00354397)
(720,0.00354165)
(726,0.00353937)
(732,0.00353714)
(738,0.00353494)
(744,0.00353278)
(750,0.00353065)
(756,0.00352857)
(762,0.00352651)
(768,0.00352449)
(774,0.00352251)
(780,0.00352056)
(786,0.00351864)
(792,0.00351675)
(798,0.00351489)
(804,0.00351306)
(810,0.00351126)
(816,0.00350949)
(822,0.00350774)
(828,0.00350602)
(834,0.00350433)
(840,0.00350266)
(846,0.00350102)
(852,0.00349941)
(858,0.00349781)
(864,0.00349624)
(870,0.0034947)
(876,0.00349317)
(882,0.00349167)
(888,0.00349019)
(894,0.00348873)
(900,0.00348729)
(906,0.00348587)
(912,0.00348447)
(918,0.0034831)
(924,0.00348174)
(930,0.00348039)
(936,0.00347907)
(942,0.00347776)
(948,0.00347648)
(954,0.0034752)
(960,0.00347395)
(966,0.00347271)
(972,0.00347149)
(978,0.00347028)
(984,0.00346909)
(990,0.00346791)
(996,0.00346675)
(1002,0.00346561)
(1008,0.00346448)
(1014,0.00346336)
(1020,0.00346226)
(1026,0.00346116)
(1032,0.00346009)
(1038,0.00345902)
(1044,0.00345797)
(1050,0.00345693)
(1056,0.00345591)
(1062,0.00345489)
(1068,0.00345389)
(1074,0.0034529)
(1080,0.00345192)
(1086,0.00345095)
(1092,0.00345)
(1098,0.00344905)
(1104,0.00344812)
(1110,0.0034472)
(1116,0.00344628)
(1122,0.00344538)
(1128,0.00344449)
(1134,0.0034436)
(1140,0.00344273)
(1146,0.00344187)
(1152,0.00344101)
(1158,0.00344016)
(1164,0.00343933)
(1170,0.0034385)
(1176,0.00343768)
(1182,0.00343687)
(1188,0.00343607)
(1194,0.00343528)
(1200,0.0034345)
(1206,0.00343372)
(1212,0.00343295)
(1218,0.00343219)
(1224,0.00343144)
(1230,0.00343069)
(1236,0.00342996)
(1242,0.00342923)
(1248,0.0034285)
(1254,0.00342779)
(1260,0.00342708)
(1266,0.00342638)
(1272,0.00342568)
(1278,0.003425)
(1284,0.00342431)
(1290,0.00342364)
(1296,0.00342297)
(1302,0.00342231)
(1308,0.00342166)
(1314,0.00342101)
(1320,0.00342036)
(1326,0.00341973)
(1332,0.0034191)
(1338,0.00341847)
(1344,0.00341785)
(1350,0.00341724)
(1356,0.00341663)
(1362,0.00341603)
(1368,0.00341543)
(1374,0.00341484)
(1380,0.00341426)
(1386,0.00341367)
(1392,0.0034131)
(1398,0.00341253)
(1404,0.00341196)
(1410,0.0034114)
(1416,0.00341085)
(1422,0.0034103)
(1428,0.00340975)
(1434,0.00340921)
(1440,0.00340867)
(1446,0.00340814)
(1452,0.00340761)
(1458,0.00340709)
(1464,0.00340657)
(1470,0.00340606)
(1476,0.00340555)
(1482,0.00340505)
(1488,0.00340454)
(1494,0.00340405)
};
\addplot [ ]
coordinates {
(-1500,0.00317537)
(-1494,0.00317494)
(-1488,0.00317452)
(-1482,0.00317409)
(-1476,0.00317365)
(-1470,0.00317321)
(-1464,0.00317277)
(-1458,0.00317233)
(-1452,0.00317188)
(-1446,0.00317143)
(-1440,0.00317097)
(-1434,0.00317052)
(-1428,0.00317005)
(-1422,0.00316959)
(-1416,0.00316911)
(-1410,0.00316864)
(-1404,0.00316816)
(-1398,0.00316768)
(-1392,0.0031672)
(-1386,0.00316671)
(-1380,0.00316622)
(-1374,0.00316571)
(-1368,0.00316521)
(-1362,0.00316471)
(-1356,0.0031642)
(-1350,0.00316368)
(-1344,0.00316316)
(-1338,0.00316264)
(-1332,0.00316211)
(-1326,0.00316158)
(-1320,0.00316104)
(-1314,0.0031605)
(-1308,0.00315995)
(-1302,0.0031594)
(-1296,0.00315884)
(-1290,0.00315828)
(-1284,0.00315772)
(-1278,0.00315715)
(-1272,0.00315657)
(-1266,0.00315599)
(-1260,0.0031554)
(-1254,0.00315481)
(-1248,0.00315421)
(-1242,0.0031536)
(-1236,0.003153)
(-1230,0.00315238)
(-1224,0.00315176)
(-1218,0.00315114)
(-1212,0.0031505)
(-1206,0.00314987)
(-1200,0.00314922)
(-1194,0.00314857)
(-1188,0.00314792)
(-1182,0.00314725)
(-1176,0.00314658)
(-1170,0.00314591)
(-1164,0.00314523)
(-1158,0.00314454)
(-1152,0.00314384)
(-1146,0.00314314)
(-1140,0.00314243)
(-1134,0.00314171)
(-1128,0.00314099)
(-1122,0.00314026)
(-1116,0.00313952)
(-1110,0.00313877)
(-1104,0.00313802)
(-1098,0.00313726)
(-1092,0.00313649)
(-1086,0.00313571)
(-1080,0.00313492)
(-1074,0.00313413)
(-1068,0.00313333)
(-1062,0.00313252)
(-1056,0.0031317)
(-1050,0.00313087)
(-1044,0.00313003)
(-1038,0.00312918)
(-1032,0.00312833)
(-1026,0.00312746)
(-1020,0.00312659)
(-1014,0.0031257)
(-1008,0.00312481)
(-1002,0.00312391)
(-996,0.00312299)
(-990,0.00312206)
(-984,0.00312113)
(-978,0.00312018)
(-972,0.00311923)
(-966,0.00311826)
(-960,0.00311728)
(-954,0.00311629)
(-948,0.00311528)
(-942,0.00311427)
(-936,0.00311324)
(-930,0.0031122)
(-924,0.00311115)
(-918,0.00311009)
(-912,0.00310901)
(-906,0.00310792)
(-900,0.00310681)
(-894,0.0031057)
(-888,0.00310456)
(-882,0.00310342)
(-876,0.00310225)
(-870,0.00310108)
(-864,0.00309989)
(-858,0.00309868)
(-852,0.00309746)
(-846,0.00309622)
(-840,0.00309496)
(-834,0.00309369)
(-828,0.0030924)
(-822,0.0030911)
(-816,0.00308977)
(-810,0.00308843)
(-804,0.00308707)
(-798,0.00308569)
(-792,0.0030843)
(-786,0.00308288)
(-780,0.00308144)
(-774,0.00307998)
(-768,0.0030785)
(-762,0.003077)
(-756,0.00307548)
(-750,0.00307394)
(-744,0.00307237)
(-738,0.00307078)
(-732,0.00306917)
(-726,0.00306753)
(-720,0.00306587)
(-714,0.00306418)
(-708,0.00306246)
(-702,0.00306072)
(-696,0.00305895)
(-690,0.00305716)
(-684,0.00305533)
(-678,0.00305348)
(-672,0.00305159)
(-666,0.00304968)
(-660,0.00304774)
(-654,0.00304576)
(-648,0.00304375)
(-642,0.00304171)
(-636,0.00303963)
(-630,0.00303751)
(-624,0.00303536)
(-618,0.00303318)
(-612,0.00303095)
(-606,0.00302869)
(-600,0.00302638)
(-594,0.00302404)
(-588,0.00302165)
(-582,0.00301922)
(-576,0.00301674)
(-570,0.00301422)
(-564,0.00301165)
(-558,0.00300903)
(-552,0.00300636)
(-546,0.00300365)
(-540,0.00300087)
(-534,0.00299805)
(-528,0.00299517)
(-522,0.00299223)
(-516,0.00298923)
(-510,0.00298618)
(-504,0.00298306)
(-498,0.00297987)
(-492,0.00297662)
(-486,0.0029733)
(-480,0.00296991)
(-474,0.00296644)
(-468,0.00296291)
(-462,0.00295929)
(-456,0.0029556)
(-450,0.00295182)
(-444,0.00294795)
(-438,0.002944)
(-432,0.00293996)
(-426,0.00293582)
(-420,0.00293159)
(-414,0.00292726)
(-408,0.00292282)
(-402,0.00291827)
(-396,0.00291361)
(-390,0.00290884)
(-384,0.00290394)
(-378,0.00289893)
(-372,0.00289378)
(-366,0.0028885)
(-360,0.00288309)
(-354,0.00287752)
(-348,0.00287181)
(-342,0.00286594)
(-336,0.00285991)
(-330,0.00285372)
(-324,0.00284734)
(-318,0.00284078)
(-312,0.00283403)
(-306,0.00282709)
(-300,0.00281993)
(-294,0.00281255)
(-288,0.00280493)
(-282,0.00279707)
(-276,0.00278896)
(-270,0.00278056)
(-264,0.00277187)
(-258,0.00276286)
(-252,0.00275351)
(-246,0.00274378)
(-240,0.00273363)
(-234,0.00272302)
(-228,0.00271188)
(-222,0.00270013)
(-216,0.00268768)
(-210,0.00267439)
(-204,0.00266008)
(-198,0.00264453)
(-192,0.00262745)
(-186,0.00260844)
(-180,0.00258702)
(-174,0.0025626)
(-168,0.00253452)
(-162,0.00250219)
(-156,0.00246531)
(-150,0.0024244)
(-144,0.00238153)
(-138,0.0023409)
(-132,0.00230861)
(-126,0.00229023)
(-120,0.00228608)
(-114,0.00228666)
(-108,0.00227384)
(-102,0.00223076)
(-96,0.00215357)
(-90,0.00205317)
(-84,0.00194646)
(-78,0.00184774)
(-72,0.00176692)
(-66,0.00171271)
(-60,0.001698)
(-54,0.0017476)
(-48,0.00191306)
(-42,0.00230714)
(-36,0.00319719)
(-30,0.00529788)
(-24,0.01086)
(-18,0.0282932)
};
\addplot [dashed]
coordinates {
(-1500,0.0111832)
(-1494,0.0111379)
(-1488,0.0110927)
(-1482,0.0110474)
(-1476,0.0110021)
(-1470,0.0109569)
(-1464,0.0109117)
(-1458,0.0108664)
(-1452,0.0108212)
(-1446,0.010776)
(-1440,0.0107307)
(-1434,0.0106855)
(-1428,0.0106403)
(-1422,0.0105951)
(-1416,0.0105499)
(-1410,0.0105047)
(-1404,0.0104595)
(-1398,0.0104143)
(-1392,0.0103691)
(-1386,0.0103239)
(-1380,0.0102788)
(-1374,0.0102336)
(-1368,0.0101884)
(-1362,0.0101433)
(-1356,0.0100981)
(-1350,0.010053)
(-1344,0.0100078)
(-1338,0.00996271)
(-1332,0.00991757)
(-1326,0.00987245)
(-1320,0.00982733)
(-1314,0.00978223)
(-1308,0.00973711)
(-1302,0.00969203)
(-1296,0.00964694)
(-1290,0.00960185)
(-1284,0.00955679)
(-1278,0.00951172)
(-1272,0.00946665)
(-1266,0.0094216)
(-1260,0.00937656)
(-1254,0.00933151)
(-1248,0.00928649)
(-1242,0.00924145)
(-1236,0.00919645)
(-1230,0.00915142)
(-1224,0.00910641)
(-1218,0.00906143)
(-1212,0.00901644)
(-1206,0.00897146)
(-1200,0.00892649)
(-1194,0.00888153)
(-1188,0.00883658)
(-1182,0.00879163)
(-1176,0.00874668)
(-1170,0.00870176)
(-1164,0.00865684)
(-1158,0.00861193)
(-1152,0.00856705)
(-1146,0.00852215)
(-1140,0.00847727)
(-1134,0.00843241)
(-1128,0.00838754)
(-1122,0.00834269)
(-1116,0.00829786)
(-1110,0.00825302)
(-1104,0.00820819)
(-1098,0.00816339)
(-1092,0.00811858)
(-1086,0.00807381)
(-1080,0.00802903)
(-1074,0.00798425)
(-1068,0.00793951)
(-1062,0.00789477)
(-1056,0.00785004)
(-1050,0.00780531)
(-1044,0.00776061)
(-1038,0.00771593)
(-1032,0.00767124)
(-1026,0.00762657)
(-1020,0.00758192)
(-1014,0.00753728)
(-1008,0.00749266)
(-1002,0.00744805)
(-996,0.00740346)
(-990,0.00735887)
(-984,0.00731431)
(-978,0.00726976)
(-972,0.00722521)
(-966,0.0071807)
(-960,0.00713619)
(-954,0.0070917)
(-948,0.00704722)
(-942,0.00700277)
(-936,0.00695833)
(-930,0.00691391)
(-924,0.00686952)
(-918,0.00682513)
(-912,0.00678077)
(-906,0.00673641)
(-900,0.00669209)
(-894,0.00664777)
(-888,0.00660349)
(-882,0.00655922)
(-876,0.00651498)
(-870,0.00647076)
(-864,0.00642656)
(-858,0.00638238)
(-852,0.0063382)
(-846,0.00629408)
(-840,0.00624997)
(-834,0.00620589)
(-828,0.00616181)
(-822,0.00611778)
(-816,0.00607378)
(-810,0.00602981)
(-804,0.00598585)
(-798,0.00594191)
(-792,0.00589802)
(-786,0.00585414)
(-780,0.0058103)
(-774,0.00576649)
(-768,0.00572271)
(-762,0.00567897)
(-756,0.00563525)
(-750,0.00559156)
(-744,0.00554793)
(-738,0.00550433)
(-732,0.00546074)
(-726,0.00541721)
(-720,0.00537372)
(-714,0.00533025)
(-708,0.00528684)
(-702,0.00524347)
(-696,0.00520013)
(-690,0.00515684)
(-684,0.00511359)
(-678,0.00507039)
(-672,0.00502723)
(-666,0.00498413)
(-660,0.00494108)
(-654,0.00489807)
(-648,0.00485512)
(-642,0.00481223)
(-636,0.00476939)
(-630,0.00472661)
(-624,0.00468388)
(-618,0.00464123)
(-612,0.00459863)
(-606,0.0045561)
(-600,0.00451363)
(-594,0.00447124)
(-588,0.00442892)
(-582,0.00438667)
(-576,0.0043445)
(-570,0.00430242)
(-564,0.00426041)
(-558,0.00421848)
(-552,0.00417665)
(-546,0.0041349)
(-540,0.00409326)
(-534,0.00405171)
(-528,0.00401026)
(-522,0.00396892)
(-516,0.00392769)
(-510,0.00388657)
(-504,0.00384558)
(-498,0.0038047)
(-492,0.00376396)
(-486,0.00372335)
(-480,0.00368288)
(-474,0.00364256)
(-468,0.00360239)
(-462,0.00356237)
(-456,0.00352253)
(-450,0.00348286)
(-444,0.00344337)
(-438,0.00340407)
(-432,0.00336497)
(-426,0.00332609)
(-420,0.00328742)
(-414,0.00324899)
(-408,0.00321079)
(-402,0.00317286)
(-396,0.0031352)
(-390,0.00309782)
(-384,0.00306075)
(-378,0.00302399)
(-372,0.00298757)
(-366,0.0029515)
(-360,0.00291582)
(-354,0.00288053)
(-348,0.00284568)
(-342,0.00281127)
(-336,0.00277735)
(-330,0.00274394)
(-324,0.00271108)
(-318,0.0026788)
(-312,0.00264715)
(-306,0.00261616)
(-300,0.00258588)
(-294,0.00255637)
(-288,0.00252768)
(-282,0.00249985)
(-276,0.00247296)
(-270,0.00244705)
(-264,0.00242221)
(-258,0.00239849)
(-252,0.00237596)
(-246,0.00235468)
(-240,0.0023347)
(-234,0.00231605)
(-228,0.00229875)
(-222,0.00228278)
(-216,0.00226805)
(-210,0.0022544)
(-204,0.00224156)
(-198,0.00222908)
(-192,0.00221631)
(-186,0.0022023)
(-180,0.0021857)
(-174,0.00216476)
(-168,0.00213716)
(-162,0.00210012)
(-156,0.00205052)
(-150,0.00198523)
(-144,0.00190172)
(-138,0.00179879)
(-132,0.00167736)
(-126,0.0015408)
(-120,0.00139471)
(-114,0.00124593)
(-108,0.00110127)
(-102,0.00096635)
(-96,0.000844991)
(-90,0.000739188)
(-84,0.000649572)
(-78,0.00057608)
(-72,0.000518739)
(-66,0.000478657)
(-60,0.00045971)
(-54,0.000472715)
(-48,0.000549576)
(-42,0.000817331)
(-36,0.00264697)
};
\end{semilogyaxis}


==> fig3.tex <==
\begin{axis}[
xmin=0, xmax=25,
ymin=-3e-005, ymax=3e-005,
xlabel={Trap frequency / $10^6$ rad s$^{-1}$},
ylabel={ },
width=0.8 \textwidth, height=0.5 \textwidth,
]
\addplot [ultra thin]
coordinates {
(0,0)
(25,0)
};
\addplot [dashdot]
coordinates {
(0.0005,1.79857e-005)
(0.0505,1.79825e-005)
(0.1005,1.79732e-005)
(0.1505,1.79577e-005)
(0.2005,1.79361e-005)
(0.2505,1.79084e-005)
(0.3005,1.78747e-005)
(0.3505,1.7835e-005)
(0.4005,1.77895e-005)
(0.4505,1.7738e-005)
(0.5005,1.76809e-005)
(0.5505,1.76182e-005)
(0.6005,1.755e-005)
(0.6505,1.74765e-005)
(0.7005,1.73977e-005)
(0.7505,1.73138e-005)
(0.8005,1.72249e-005)
(0.8505,1.71313e-005)
(0.9005,1.7033e-005)
(0.9505,1.69302e-005)
(1.0005,1.68231e-005)
(1.0505,1.67119e-005)
(1.1005,1.65967e-005)
(1.1505,1.64778e-005)
(1.2005,1.63553e-005)
(1.2505,1.62293e-005)
(1.3005,1.61e-005)
(1.3505,1.59678e-005)
(1.4005,1.58326e-005)
(1.4505,1.56948e-005)
(1.5005,1.55544e-005)
(1.5505,1.54117e-005)
(1.6005,1.52668e-005)
(1.6505,1.512e-005)
(1.7005,1.49714e-005)
(1.7505,1.48211e-005)
(1.8005,1.46694e-005)
(1.8505,1.45163e-005)
(1.9005,1.43621e-005)
(1.9505,1.42069e-005)
(2.0005,1.40508e-005)
(2.0505,1.3894e-005)
(2.1005,1.37366e-005)
(2.1505,1.35788e-005)
(2.2005,1.34207e-005)
(2.2505,1.32624e-005)
(2.3005,1.31041e-005)
(2.3505,1.29458e-005)
(2.4005,1.27876e-005)
(2.4505,1.26298e-005)
(2.5005,1.24723e-005)
(2.5505,1.23152e-005)
(2.6005,1.21587e-005)
(2.6505,1.20029e-005)
(2.7005,1.18477e-005)
(2.7505,1.16934e-005)
(2.8005,1.15399e-005)
(2.8505,1.13873e-005)
(2.9005,1.12358e-005)
(2.9505,1.10852e-005)
(3.0005,1.09358e-005)
(3.0505,1.07876e-005)
(3.1005,1.06405e-005)
(3.1505,1.04947e-005)
(3.2005,1.03502e-005)
(3.2505,1.0207e-005)
(3.3005,1.00651e-005)
(3.3505,9.92468e-006)
(3.4005,9.78563e-006)
(3.4505,9.64801e-006)
(3.5005,9.51185e-006)
(3.5505,9.37716e-006)
(3.6005,9.24398e-006)
(3.6505,9.1123e-006)
(3.7005,8.98213e-006)
(3.7505,8.85347e-006)
(3.8005,8.72637e-006)
(3.8505,8.6008e-006)
(3.9005,8.47677e-006)
(3.9505,8.35429e-006)
(4.0005,8.23336e-006)
(4.0505,8.11394e-006)
(4.1005,7.9961e-006)
(4.1505,7.87978e-006)
(4.2005,7.76502e-006)
(4.2505,7.65177e-006)
(4.3005,7.54005e-006)
(4.3505,7.42983e-006)
(4.4005,7.32113e-006)
(4.4505,7.21391e-006)
(4.5005,7.1082e-006)
(4.5505,7.00393e-006)
(4.6005,6.90114e-006)
(4.6505,6.79981e-006)
(4.7005,6.69989e-006)
(4.7505,6.60141e-006)
(4.8005,6.50434e-006)
(4.8505,6.40866e-006)
(4.9005,6.31435e-006)
(4.9505,6.22141e-006)
(5.0005,6.12983e-006)
(5.0505,6.03958e-006)
(5.1005,5.95065e-006)
(5.1505,5.86301e-006)
(5.2005,5.77666e-006)
(5.2505,5.6916e-006)
(5.3005,5.60778e-006)
(5.3505,5.52518e-006)
(5.4005,5.44383e-006)
(5.4505,5.36367e-006)
(5.5005,5.28469e-006)
(5.5505,5.20689e-006)
(5.6005,5.13026e-006)
(5.6505,5.05474e-006)
(5.7005,4.98036e-006)
(5.7505,4.90707e-006)
(5.8005,4.83488e-006)
(5.8505,4.76377e-006)
(5.9005,4.69372e-006)
(5.9505,4.62471e-006)
(6.0005,4.55671e-006)
(6.0505,4.48973e-006)
(6.1005,4.42374e-006)
(6.1505,4.35874e-006)
(6.2005,4.2947e-006)
(6.2505,4.23162e-006)
(6.3005,4.16945e-006)
(6.3505,4.10821e-006)
(6.4005,4.04787e-006)
(6.4505,3.98842e-006)
(6.5005,3.92985e-006)
(6.5505,3.87215e-006)
(6.6005,3.81529e-006)
(6.6505,3.75928e-006)
(6.7005,3.70407e-006)
(6.7505,3.64968e-006)
(6.8005,3.59609e-006)
(6.8505,3.54327e-006)
(6.9005,3.49121e-006)
(6.9505,3.43992e-006)
(7.0005,3.38937e-006)
(7.0505,3.33956e-006)
(7.1005,3.29046e-006)
(7.1505,3.24207e-006)
(7.2005,3.19439e-006)
(7.2505,3.14738e-006)
(7.3005,3.10106e-006)
(7.3505,3.05538e-006)
(7.4005,3.01036e-006)
(7.4505,2.96598e-006)
(7.5005,2.92223e-006)
(7.5505,2.8791e-006)
(7.6005,2.8366e-006)
(7.6505,2.79468e-006)
(7.7005,2.75335e-006)
(7.7505,2.71261e-006)
(7.8005,2.67243e-006)
(7.8505,2.63282e-006)
(7.9005,2.59376e-006)
(7.9505,2.55524e-006)
(8.0005,2.51725e-006)
(8.0505,2.47978e-006)
(8.1005,2.44284e-006)
(8.1505,2.4064e-006)
(8.2005,2.37046e-006)
(8.2505,2.33502e-006)
(8.3005,2.30006e-006)
(8.3505,2.26558e-006)
(8.4005,2.23156e-006)
(8.4505,2.198e-006)
(8.5005,2.1649e-006)
(8.5505,2.13224e-006)
(8.6005,2.10002e-006)
(8.6505,2.06823e-006)
(8.7005,2.03687e-006)
(8.7505,2.00592e-006)
(8.8005,1.97539e-006)
(8.8505,1.94525e-006)
(8.9005,1.91552e-006)
(8.9505,1.88618e-006)
(9.0005,1.85721e-006)
(9.0505,1.82863e-006)
(9.1005,1.80043e-006)
(9.1505,1.77259e-006)
(9.2005,1.74511e-006)
(9.2505,1.71799e-006)
(9.3005,1.69121e-006)
(9.3505,1.66479e-006)
(9.4005,1.63869e-006)
(9.4505,1.61294e-006)
(9.5005,1.58752e-006)
(9.5505,1.56241e-006)
(9.6005,1.53762e-006)
(9.6505,1.51315e-006)
(9.7005,1.48899e-006)
(9.7505,1.46513e-006)
(9.8005,1.44156e-006)
(9.8505,1.41829e-006)
(9.9005,1.39531e-006)
(9.9505,1.37262e-006)
(10.0005,1.35021e-006)
(10.0505,1.32807e-006)
(10.1005,1.30621e-006)
(10.1505,1.28461e-006)
(10.2005,1.26328e-006)
(10.2505,1.24221e-006)
(10.3005,1.2214e-006)
(10.3505,1.20083e-006)
(10.4005,1.18052e-006)
(10.4505,1.16046e-006)
(10.5005,1.14062e-006)
(10.5505,1.12104e-006)
(10.6005,1.10168e-006)
(10.6505,1.08256e-006)
(10.7005,1.06366e-006)
(10.7505,1.04499e-006)
(10.8005,1.02654e-006)
(10.8505,1.0083e-006)
(10.9005,9.90276e-007)
(10.9505,9.72465e-007)
(11.0005,9.5487e-007)
(11.0505,9.37465e-007)
(11.1005,9.20275e-007)
(11.1505,9.03276e-007)
(11.2005,8.86476e-007)
(11.2505,8.69873e-007)
(11.3005,8.53455e-007)
(11.3505,8.37229e-007)
(11.4005,8.21178e-007)
(11.4505,8.05319e-007)
(11.5005,7.89641e-007)
(11.5505,7.74137e-007)
(11.6005,7.58808e-007)
(11.6505,7.43651e-007)
(11.7005,7.28664e-007)
(11.7505,7.13846e-007)
(11.8005,6.9919e-007)
(11.8505,6.84709e-007)
(11.9005,6.70373e-007)
(11.9505,6.56208e-007)
(12.0005,6.42186e-007)
(12.0505,6.2833e-007)
(12.1005,6.14624e-007)
(12.1505,6.01057e-007)
(12.2005,5.87648e-007)
(12.2505,5.74379e-007)
(12.3005,5.61266e-007)
(12.3505,5.48286e-007)
(12.4005,5.3545e-007)
(12.4505,5.22745e-007)
(12.5005,5.10179e-007)
(12.5505,4.97748e-007)
(12.6005,4.85452e-007)
(12.6505,4.73286e-007)
(12.7005,4.6125e-007)
(12.7505,4.49338e-007)
(12.8005,4.37559e-007)
(12.8505,4.25889e-007)
(12.9005,4.14355e-007)
(12.9505,4.02939e-007)
(13.0005,3.91641e-007)
(13.0505,3.8046e-007)
(13.1005,3.69396e-007)
(13.1505,3.58446e-007)
(13.2005,3.47612e-007)
(13.2505,3.36891e-007)
(13.3005,3.26273e-007)
(13.3505,3.15767e-007)
(13.4005,3.05371e-007)
(13.4505,2.9508e-007)
(13.5005,2.84893e-007)
(13.5505,2.7481e-007)
(13.6005,2.64825e-007)
(13.6505,2.54951e-007)
(13.7005,2.45168e-007)
(13.7505,2.3548e-007)
(13.8005,2.25895e-007)
(13.8505,2.16404e-007)
(13.9005,2.07006e-007)
(13.9505,1.97709e-007)
(14.0005,1.88496e-007)
(14.0505,1.79379e-007)
(14.1005,1.70349e-007)
(14.1505,1.6141e-007)
(14.2005,1.52558e-007)
(14.2505,1.43794e-007)
(14.3005,1.35113e-007)
(14.3505,1.26518e-007)
(14.4005,1.18008e-007)
(14.4505,1.0958e-007)
(14.5005,1.01232e-007)
(14.5505,9.29657e-008)
(14.6005,8.47772e-008)
(14.6505,7.66683e-008)
(14.7005,6.8642e-008)
(14.7505,6.06886e-008)
(14.8005,5.28064e-008)
(14.8505,4.50054e-008)
(14.9005,3.72734e-008)
(14.9505,2.96203e-008)
(15.0005,2.20362e-008)
(15.0505,1.45242e-008)
(15.1005,7.0849e-009)
(15.1505,-2.86933e-010)
(15.2005,-7.59013e-009)
(15.2505,-1.4825e-008)
(15.3005,-2.19885e-008)
(15.3505,-2.90903e-008)
(15.4005,-3.61241e-008)
(15.4505,-4.30905e-008)
(15.5005,-4.99968e-008)
(15.5505,-5.6837e-008)
(15.6005,-6.36172e-008)
(15.6505,-7.03302e-008)
(15.7005,-7.6985e-008)
(15.7505,-8.35762e-008)
(15.8005,-9.01098e-008)
(15.8505,-9.65849e-008)
(15.9005,-1.02997e-007)
(15.9505,-1.09355e-007)
(16.0005,-1.15651e-007)
(16.0505,-1.21896e-007)
(16.1005,-1.28083e-007)
(16.1505,-1.34217e-007)
(16.2005,-1.4029e-007)
(16.2505,-1.46312e-007)
(16.3005,-1.5228e-007)
(16.3505,-1.58192e-007)
(16.4005,-1.64056e-007)
(16.4505,-1.69865e-007)
(16.5005,-1.75623e-007)
(16.5505,-1.81331e-007)
(16.6005,-1.86987e-007)
(16.6505,-1.92594e-007)
(16.7005,-1.98153e-007)
(16.7505,-2.03662e-007)
(16.8005,-2.09122e-007)
(16.8505,-2.14536e-007)
(16.9005,-2.19902e-007)
(16.9505,-2.25224e-007)
(17.0005,-2.30495e-007)
(17.0505,-2.35724e-007)
(17.1005,-2.40907e-007)
(17.1505,-2.46042e-007)
(17.2005,-2.51138e-007)
(17.2505,-2.56188e-007)
(17.3005,-2.61196e-007)
(17.3505,-2.66159e-007)
(17.4005,-2.71078e-007)
(17.4505,-2.75961e-007)
(17.5005,-2.80797e-007)
(17.5505,-2.85593e-007)
(17.6005,-2.90349e-007)
(17.6505,-2.95063e-007)
(17.7005,-2.99741e-007)
(17.7505,-3.04376e-007)
(17.8005,-3.08975e-007)
(17.8505,-3.13533e-007)
(17.9005,-3.18056e-007)
(17.9505,-3.22536e-007)
(18.0005,-3.26981e-007)
(18.0505,-3.31389e-007)
(18.1005,-3.35761e-007)
(18.1505,-3.40096e-007)
(18.2005,-3.44396e-007)
(18.2505,-3.48659e-007)
(18.3005,-3.52887e-007)
(18.3505,-3.57078e-007)
(18.4005,-3.61238e-007)
(18.4505,-3.6536e-007)
(18.5005,-3.69452e-007)
(18.5505,-3.73507e-007)
(18.6005,-3.77533e-007)
(18.6505,-3.81524e-007)
(18.7005,-3.85482e-007)
(18.7505,-3.89407e-007)
(18.8005,-3.933e-007)
(18.8505,-3.97164e-007)
(18.9005,-4.00992e-007)
(18.9505,-4.04793e-007)
(19.0005,-4.08563e-007)
(19.0505,-4.12302e-007)
(19.1005,-4.16009e-007)
(19.1505,-4.19689e-007)
(19.2005,-4.23338e-007)
(19.2505,-4.26958e-007)
(19.3005,-4.3055e-007)
(19.3505,-4.3411e-007)
(19.4005,-4.37644e-007)
(19.4505,-4.41149e-007)
(19.5005,-4.44625e-007)
(19.5505,-4.48079e-007)
(19.6005,-4.515e-007)
(19.6505,-4.54895e-007)
(19.7005,-4.58263e-007)
(19.7505,-4.61605e-007)
(19.8005,-4.64921e-007)
(19.8505,-4.6821e-007)
(19.9005,-4.71472e-007)
(19.9505,-4.74711e-007)
(20.0005,-4.77924e-007)
(20.0505,-4.8111e-007)
(20.1005,-4.84272e-007)
(20.1505,-4.87409e-007)
(20.2005,-4.90522e-007)
(20.2505,-4.93611e-007)
(20.3005,-4.96676e-007)
(20.3505,-4.99717e-007)
(20.4005,-5.02734e-007)
(20.4505,-5.05729e-007)
(20.5005,-5.08696e-007)
(20.5505,-5.11647e-007)
(20.6005,-5.14571e-007)
(20.6505,-5.17474e-007)
(20.7005,-5.20353e-007)
(20.7505,-5.23211e-007)
(20.8005,-5.26047e-007)
(20.8505,-5.28859e-007)
(20.9005,-5.31652e-007)
(20.9505,-5.34423e-007)
(21.0005,-5.37173e-007)
(21.0505,-5.399e-007)
(21.1005,-5.42609e-007)
(21.1505,-5.45296e-007)
(21.2005,-5.47961e-007)
(21.2505,-5.50609e-007)
(21.3005,-5.53236e-007)
(21.3505,-5.55841e-007)
(21.4005,-5.58429e-007)
(21.4505,-5.60994e-007)
(21.5005,-5.63542e-007)
(21.5505,-5.6607e-007)
(21.6005,-5.6858e-007)
(21.6505,-5.71072e-007)
(21.7005,-5.73543e-007)
(21.7505,-5.75997e-007)
(21.8005,-5.78431e-007)
(21.8505,-5.80847e-007)
(21.9005,-5.83245e-007)
(21.9505,-5.85626e-007)
(22.0005,-5.87987e-007)
(22.0505,-5.90333e-007)
(22.1005,-5.92659e-007)
(22.1505,-5.94967e-007)
(22.2005,-5.9726e-007)
(22.2505,-5.99537e-007)
(22.3005,-6.01795e-007)
(22.3505,-6.04035e-007)
(22.4005,-6.06261e-007)
(22.4505,-6.08471e-007)
(22.5005,-6.1066e-007)
(22.5505,-6.12837e-007)
(22.6005,-6.14998e-007)
(22.6505,-6.17141e-007)
(22.7005,-6.19269e-007)
(22.7505,-6.21381e-007)
(22.8005,-6.23478e-007)
(22.8505,-6.25559e-007)
(22.9005,-6.27624e-007)
(22.9505,-6.29676e-007)
(23.0005,-6.31712e-007)
(23.0505,-6.33732e-007)
(23.1005,-6.35737e-007)
(23.1505,-6.37728e-007)
(23.2005,-6.39703e-007)
(23.2505,-6.41665e-007)
(23.3005,-6.43612e-007)
(23.3505,-6.45546e-007)
(23.4005,-6.47464e-007)
(23.4505,-6.4937e-007)
(23.5005,-6.5126e-007)
(23.5505,-6.53138e-007)
(23.6005,-6.55001e-007)
(23.6505,-6.56851e-007)
(23.7005,-6.58687e-007)
(23.7505,-6.60511e-007)
(23.8005,-6.6232e-007)
(23.8505,-6.64117e-007)
(23.9005,-6.65902e-007)
(23.9505,-6.67671e-007)
(24.0005,-6.69431e-007)
(24.0505,-6.71175e-007)
(24.1005,-6.72907e-007)
(24.1505,-6.74628e-007)
(24.2005,-6.76335e-007)
(24.2505,-6.7803e-007)
(24.3005,-6.79713e-007)
(24.3505,-6.81384e-007)
(24.4005,-6.83043e-007)
(24.4505,-6.84689e-007)
(24.5005,-6.86322e-007)
(24.5505,-6.87946e-007)
(24.6005,-6.89558e-007)
(24.6505,-6.91156e-007)
(24.7005,-6.92743e-007)
(24.7505,-6.94321e-007)
(24.8005,-6.95885e-007)
(24.8505,-6.97439e-007)
(24.9005,-6.98983e-007)
(24.9505,-7.00513e-007)
};
\addplot [ ]
coordinates {
(0.0005,2.64842e-006)
(0.0505,2.64965e-006)
(0.1005,2.65328e-006)
(0.1505,2.65932e-006)
(0.2005,2.66774e-006)
(0.2505,2.67854e-006)
(0.3005,2.69168e-006)
(0.3505,2.70716e-006)
(0.4005,2.72493e-006)
(0.4505,2.74497e-006)
(0.5005,2.76723e-006)
(0.5505,2.79167e-006)
(0.6005,2.81826e-006)
(0.6505,2.84695e-006)
(0.7005,2.87767e-006)
(0.7505,2.91037e-006)
(0.8005,2.94502e-006)
(0.8505,2.98152e-006)
(0.9005,3.01983e-006)
(0.9505,3.0599e-006)
(1.0005,3.10163e-006)
(1.0505,3.14499e-006)
(1.1005,3.18987e-006)
(1.1505,3.23624e-006)
(1.2005,3.28401e-006)
(1.2505,3.33311e-006)
(1.3005,3.38347e-006)
(1.3505,3.43502e-006)
(1.4005,3.48768e-006)
(1.4505,3.5414e-006)
(1.5005,3.59609e-006)
(1.5505,3.65169e-006)
(1.6005,3.70811e-006)
(1.6505,3.76531e-006)
(1.7005,3.82321e-006)
(1.7505,3.88176e-006)
(1.8005,3.94086e-006)
(1.8505,4.00047e-006)
(1.9005,4.06054e-006)
(1.9505,4.12099e-006)
(2.0005,4.18177e-006)
(2.0505,4.24284e-006)
(2.1005,4.30409e-006)
(2.1505,4.36553e-006)
(2.2005,4.42707e-006)
(2.2505,4.48869e-006)
(2.3005,4.55033e-006)
(2.3505,4.61193e-006)
(2.4005,4.67347e-006)
(2.4505,4.7349e-006)
(2.5005,4.79618e-006)
(2.5505,4.85728e-006)
(2.6005,4.91815e-006)
(2.6505,4.97877e-006)
(2.7005,5.03911e-006)
(2.7505,5.09913e-006)
(2.8005,5.15881e-006)
(2.8505,5.21812e-006)
(2.9005,5.27704e-006)
(2.9505,5.33553e-006)
(3.0005,5.39361e-006)
(3.0505,5.4512e-006)
(3.1005,5.50833e-006)
(3.1505,5.56496e-006)
(3.2005,5.62109e-006)
(3.2505,5.6767e-006)
(3.3005,5.73176e-006)
(3.3505,5.78629e-006)
(3.4005,5.84026e-006)
(3.4505,5.89367e-006)
(3.5005,5.9465e-006)
(3.5505,5.99873e-006)
(3.6005,6.05039e-006)
(3.6505,6.10144e-006)
(3.7005,6.1519e-006)
(3.7505,6.20178e-006)
(3.8005,6.25103e-006)
(3.8505,6.29968e-006)
(3.9005,6.34772e-006)
(3.9505,6.39515e-006)
(4.0005,6.44197e-006)
(4.0505,6.48821e-006)
(4.1005,6.53381e-006)
(4.1505,6.5788e-006)
(4.2005,6.62319e-006)
(4.2505,6.66698e-006)
(4.3005,6.71018e-006)
(4.3505,6.75277e-006)
(4.4005,6.79477e-006)
(4.4505,6.83618e-006)
(4.5005,6.877e-006)
(4.5505,6.91725e-006)
(4.6005,6.95691e-006)
(4.6505,6.996e-006)
(4.7005,7.03454e-006)
(4.7505,7.0725e-006)
(4.8005,7.10991e-006)
(4.8505,7.14677e-006)
(4.9005,7.18308e-006)
(4.9505,7.21887e-006)
(5.0005,7.25411e-006)
(5.0505,7.28883e-006)
(5.1005,7.32302e-006)
(5.1505,7.3567e-006)
(5.2005,7.38988e-006)
(5.2505,7.42254e-006)
(5.3005,7.45472e-006)
(5.3505,7.48641e-006)
(5.4005,7.51761e-006)
(5.4505,7.54834e-006)
(5.5005,7.57861e-006)
(5.5505,7.6084e-006)
(5.6005,7.63773e-006)
(5.6505,7.66663e-006)
(5.7005,7.69507e-006)
(5.7505,7.72308e-006)
(5.8005,7.75066e-006)
(5.8505,7.77781e-006)
(5.9005,7.80454e-006)
(5.9505,7.83086e-006)
(6.0005,7.85678e-006)
(6.0505,7.88229e-006)
(6.1005,7.90741e-006)
(6.1505,7.93214e-006)
(6.2005,7.95649e-006)
(6.2505,7.98046e-006)
(6.3005,8.00406e-006)
(6.3505,8.0273e-006)
(6.4005,8.05018e-006)
(6.4505,8.07272e-006)
(6.5005,8.09489e-006)
(6.5505,8.11672e-006)
(6.6005,8.13823e-006)
(6.6505,8.15939e-006)
(6.7005,8.18023e-006)
(6.7505,8.20075e-006)
(6.8005,8.22095e-006)
(6.8505,8.24084e-006)
(6.9005,8.26044e-006)
(6.9505,8.27973e-006)
(7.0005,8.29872e-006)
(7.0505,8.31741e-006)
(7.1005,8.33583e-006)
(7.1505,8.35396e-006)
(7.2005,8.37181e-006)
(7.2505,8.38939e-006)
(7.3005,8.4067e-006)
(7.3505,8.42375e-006)
(7.4005,8.44053e-006)
(7.4505,8.45707e-006)
(7.5005,8.47335e-006)
(7.5505,8.48939e-006)
(7.6005,8.50517e-006)
(7.6505,8.52072e-006)
(7.7005,8.53604e-006)
(7.7505,8.55111e-006)
(7.8005,8.56596e-006)
(7.8505,8.58059e-006)
(7.9005,8.595e-006)
(7.9505,8.60919e-006)
(8.0005,8.62317e-006)
(8.0505,8.63694e-006)
(8.1005,8.6505e-006)
(8.1505,8.66386e-006)
(8.2005,8.67701e-006)
(8.2505,8.68996e-006)
(8.3005,8.70273e-006)
(8.3505,8.7153e-006)
(8.4005,8.72769e-006)
(8.4505,8.73989e-006)
(8.5005,8.7519e-006)
(8.5505,8.76374e-006)
(8.6005,8.7754e-006)
(8.6505,8.78689e-006)
(8.7005,8.79821e-006)
(8.7505,8.80936e-006)
(8.8005,8.82034e-006)
(8.8505,8.83116e-006)
(8.9005,8.84182e-006)
(8.9505,8.85232e-006)
(9.0005,8.86266e-006)
(9.0505,8.87286e-006)
(9.1005,8.8829e-006)
(9.1505,8.89279e-006)
(9.2005,8.90254e-006)
(9.2505,8.91214e-006)
(9.3005,8.9216e-006)
(9.3505,8.93092e-006)
(9.4005,8.94011e-006)
(9.4505,8.94915e-006)
(9.5005,8.95807e-006)
(9.5505,8.96686e-006)
(9.6005,8.97551e-006)
(9.6505,8.98404e-006)
(9.7005,8.99244e-006)
(9.7505,9.00071e-006)
(9.8005,9.00888e-006)
(9.8505,9.01691e-006)
(9.9005,9.02483e-006)
(9.9505,9.03263e-006)
(10.0005,9.04032e-006)
(10.0505,9.04789e-006)
(10.1005,9.05536e-006)
(10.1505,9.06271e-006)
(10.2005,9.06995e-006)
(10.2505,9.07709e-006)
(10.3005,9.08412e-006)
(10.3505,9.09105e-006)
(10.4005,9.09788e-006)
(10.4505,9.1046e-006)
(10.5005,9.11123e-006)
(10.5505,9.11776e-006)
(10.6005,9.12419e-006)
(10.6505,9.13052e-006)
(10.7005,9.13677e-006)
(10.7505,9.14292e-006)
(10.8005,9.14898e-006)
(10.8505,9.15495e-006)
(10.9005,9.16083e-006)
(10.9505,9.16663e-006)
(11.0005,9.17233e-006)
(11.0505,9.17796e-006)
(11.1005,9.1835e-006)
(11.1505,9.18896e-006)
(11.2005,9.19433e-006)
(11.2505,9.19963e-006)
(11.3005,9.20484e-006)
(11.3505,9.20998e-006)
(11.4005,9.21504e-006)
(11.4505,9.22003e-006)
(11.5005,9.22494e-006)
(11.5505,9.22977e-006)
(11.6005,9.23453e-006)
(11.6505,9.23922e-006)
(11.7005,9.24384e-006)
(11.7505,9.24839e-006)
(11.8005,9.25287e-006)
(11.8505,9.25728e-006)
(11.9005,9.26162e-006)
(11.9505,9.26589e-006)
(12.0005,9.27011e-006)
(12.0505,9.27425e-006)
(12.1005,9.27833e-006)
(12.1505,9.28235e-006)
(12.2005,9.28631e-006)
(12.2505,9.2902e-006)
(12.3005,9.29403e-006)
(12.3505,9.2978e-006)
(12.4005,9.30152e-006)
(12.4505,9.30517e-006)
(12.5005,9.30877e-006)
(12.5505,9.31231e-006)
(12.6005,9.31579e-006)
(12.6505,9.31921e-006)
(12.7005,9.32259e-006)
(12.7505,9.32591e-006)
(12.8005,9.32916e-006)
(12.8505,9.33238e-006)
(12.9005,9.33554e-006)
(12.9505,9.33864e-006)
(13.0005,9.3417e-006)
(13.0505,9.3447e-006)
(13.1005,9.34766e-006)
(13.1505,9.35056e-006)
(13.2005,9.35342e-006)
(13.2505,9.35623e-006)
(13.3005,9.35899e-006)
(13.3505,9.3617e-006)
(13.4005,9.36437e-006)
(13.4505,9.36699e-006)
(13.5005,9.36956e-006)
(13.5505,9.37209e-006)
(13.6005,9.37458e-006)
(13.6505,9.37702e-006)
(13.7005,9.37942e-006)
(13.7505,9.38178e-006)
(13.8005,9.38409e-006)
(13.8505,9.38636e-006)
(13.9005,9.38859e-006)
(13.9505,9.39078e-006)
(14.0005,9.39293e-006)
(14.0505,9.39504e-006)
(14.1005,9.39711e-006)
(14.1505,9.39913e-006)
(14.2005,9.40113e-006)
(14.2505,9.40308e-006)
(14.3005,9.40499e-006)
(14.3505,9.40687e-006)
(14.4005,9.40871e-006)
(14.4505,9.41051e-006)
(14.5005,9.41228e-006)
(14.5505,9.41401e-006)
(14.6005,9.41571e-006)
(14.6505,9.41737e-006)
(14.7005,9.41899e-006)
(14.7505,9.42058e-006)
(14.8005,9.42214e-006)
(14.8505,9.42367e-006)
(14.9005,9.42516e-006)
(14.9505,9.42661e-006)
(15.0005,9.42804e-006)
(15.0505,9.42943e-006)
(15.1005,9.43079e-006)
(15.1505,9.43212e-006)
(15.2005,9.43342e-006)
(15.2505,9.43469e-006)
(15.3005,9.43592e-006)
(15.3505,9.43713e-006)
(15.4005,9.4383e-006)
(15.4505,9.43945e-006)
(15.5005,9.44057e-006)
(15.5505,9.44166e-006)
(15.6005,9.44272e-006)
(15.6505,9.44374e-006)
(15.7005,9.44475e-006)
(15.7505,9.44572e-006)
(15.8005,9.44667e-006)
(15.8505,9.44758e-006)
(15.9005,9.44848e-006)
(15.9505,9.44935e-006)
(16.0005,9.45018e-006)
(16.0505,9.45099e-006)
(16.1005,9.45178e-006)
(16.1505,9.45254e-006)
(16.2005,9.45327e-006)
(16.2505,9.45399e-006)
(16.3005,9.45467e-006)
(16.3505,9.45533e-006)
(16.4005,9.45596e-006)
(16.4505,9.45657e-006)
(16.5005,9.45716e-006)
(16.5505,9.45772e-006)
(16.6005,9.45826e-006)
(16.6505,9.45877e-006)
(16.7005,9.45926e-006)
(16.7505,9.45973e-006)
(16.8005,9.46018e-006)
(16.8505,9.4606e-006)
(16.9005,9.461e-006)
(16.9505,9.46138e-006)
(17.0005,9.46173e-006)
(17.0505,9.46207e-006)
(17.1005,9.46238e-006)
(17.1505,9.46267e-006)
(17.2005,9.46294e-006)
(17.2505,9.46319e-006)
(17.3005,9.46342e-006)
(17.3505,9.46363e-006)
(17.4005,9.46381e-006)
(17.4505,9.46398e-006)
(17.5005,9.46413e-006)
(17.5505,9.46425e-006)
(17.6005,9.46436e-006)
(17.6505,9.46444e-006)
(17.7005,9.46451e-006)
(17.7505,9.46456e-006)
(17.8005,9.46459e-006)
(17.8505,9.4646e-006)
(17.9005,9.46459e-006)
(17.9505,9.46456e-006)
(18.0005,9.46452e-006)
(18.0505,9.46445e-006)
(18.1005,9.46437e-006)
(18.1505,9.46427e-006)
(18.2005,9.46415e-006)
(18.2505,9.46401e-006)
(18.3005,9.46386e-006)
(18.3505,9.46369e-006)
(18.4005,9.46349e-006)
(18.4505,9.46329e-006)
(18.5005,9.46307e-006)
(18.5505,9.46283e-006)
(18.6005,9.46258e-006)
(18.6505,9.4623e-006)
(18.7005,9.46201e-006)
(18.7505,9.46171e-006)
(18.8005,9.46138e-006)
(18.8505,9.46105e-006)
(18.9005,9.46069e-006)
(18.9505,9.46032e-006)
(19.0005,9.45993e-006)
(19.0505,9.45954e-006)
(19.1005,9.45912e-006)
(19.1505,9.45869e-006)
(19.2005,9.45824e-006)
(19.2505,9.45778e-006)
(19.3005,9.4573e-006)
(19.3505,9.45681e-006)
(19.4005,9.4563e-006)
(19.4505,9.45578e-006)
(19.5005,9.45525e-006)
(19.5505,9.4547e-006)
(19.6005,9.45413e-006)
(19.6505,9.45355e-006)
(19.7005,9.45296e-006)
(19.7505,9.45236e-006)
(19.8005,9.45174e-006)
(19.8505,9.4511e-006)
(19.9005,9.45046e-006)
(19.9505,9.44979e-006)
(20.0005,9.44912e-006)
(20.0505,9.44843e-006)
(20.1005,9.44773e-006)
(20.1505,9.44701e-006)
(20.2005,9.44629e-006)
(20.2505,9.44555e-006)
(20.3005,9.44479e-006)
(20.3505,9.44403e-006)
(20.4005,9.44325e-006)
(20.4505,9.44246e-006)
(20.5005,9.44166e-006)
(20.5505,9.44084e-006)
(20.6005,9.44001e-006)
(20.6505,9.43917e-006)
(20.7005,9.43832e-006)
(20.7505,9.43745e-006)
(20.8005,9.43658e-006)
(20.8505,9.43569e-006)
(20.9005,9.43479e-006)
(20.9505,9.43387e-006)
(21.0005,9.43295e-006)
(21.0505,9.43201e-006)
(21.1005,9.43107e-006)
(21.1505,9.43011e-006)
(21.2005,9.42914e-006)
(21.2505,9.42816e-006)
(21.3005,9.42717e-006)
(21.3505,9.42617e-006)
(21.4005,9.42515e-006)
(21.4505,9.42412e-006)
(21.5005,9.42309e-006)
(21.5505,9.42205e-006)
(21.6005,9.42099e-006)
(21.6505,9.41992e-006)
(21.7005,9.41884e-006)
(21.7505,9.41776e-006)
(21.8005,9.41665e-006)
(21.8505,9.41555e-006)
(21.9005,9.41442e-006)
(21.9505,9.4133e-006)
(22.0005,9.41215e-006)
(22.0505,9.41101e-006)
(22.1005,9.40985e-006)
(22.1505,9.40868e-006)
(22.2005,9.4075e-006)
(22.2505,9.40631e-006)
(22.3005,9.40511e-006)
(22.3505,9.4039e-006)
(22.4005,9.40268e-006)
(22.4505,9.40145e-006)
(22.5005,9.40021e-006)
(22.5505,9.39897e-006)
(22.6005,9.39771e-006)
(22.6505,9.39645e-006)
(22.7005,9.39517e-006)
(22.7505,9.39389e-006)
(22.8005,9.39259e-006)
(22.8505,9.39129e-006)
(22.9005,9.38998e-006)
(22.9505,9.38866e-006)
(23.0005,9.38733e-006)
(23.0505,9.38599e-006)
(23.1005,9.38465e-006)
(23.1505,9.38329e-006)
(23.2005,9.38193e-006)
(23.2505,9.38056e-006)
(23.3005,9.37918e-006)
(23.3505,9.37778e-006)
(23.4005,9.37639e-006)
(23.4505,9.37498e-006)
(23.5005,9.37357e-006)
(23.5505,9.37214e-006)
(23.6005,9.37071e-006)
(23.6505,9.36927e-006)
(23.7005,9.36783e-006)
(23.7505,9.36637e-006)
(23.8005,9.36491e-006)
(23.8505,9.36344e-006)
(23.9005,9.36196e-006)
(23.9505,9.36047e-006)
(24.0005,9.35897e-006)
(24.0505,9.35747e-006)
(24.1005,9.35596e-006)
(24.1505,9.35444e-006)
(24.2005,9.35291e-006)
(24.2505,9.35138e-006)
(24.3005,9.34984e-006)
(24.3505,9.34829e-006)
(24.4005,9.34674e-006)
(24.4505,9.34517e-006)
(24.5005,9.3436e-006)
(24.5505,9.34202e-006)
(24.6005,9.34044e-006)
(24.6505,9.33884e-006)
(24.7005,9.33725e-006)
(24.7505,9.33564e-006)
(24.8005,9.33402e-006)
(24.8505,9.3324e-006)
(24.9005,9.33077e-006)
(24.9505,9.32914e-006)
};
\addplot [dashed]
coordinates {
(0.0005,-2.06341e-005)
(0.0505,-2.06322e-005)
(0.1005,-2.06265e-005)
(0.1505,-2.0617e-005)
(0.2005,-2.06039e-005)
(0.2505,-2.0587e-005)
(0.3005,-2.05664e-005)
(0.3505,-2.05422e-005)
(0.4005,-2.05144e-005)
(0.4505,-2.0483e-005)
(0.5005,-2.04482e-005)
(0.5505,-2.04099e-005)
(0.6005,-2.03683e-005)
(0.6505,-2.03234e-005)
(0.7005,-2.02753e-005)
(0.7505,-2.02242e-005)
(0.8005,-2.017e-005)
(0.8505,-2.01128e-005)
(0.9005,-2.00528e-005)
(0.9505,-1.99901e-005)
(1.0005,-1.99248e-005)
(1.0505,-1.98569e-005)
(1.1005,-1.97867e-005)
(1.1505,-1.97141e-005)
(1.2005,-1.96393e-005)
(1.2505,-1.95624e-005)
(1.3005,-1.94835e-005)
(1.3505,-1.94028e-005)
(1.4005,-1.93203e-005)
(1.4505,-1.92362e-005)
(1.5005,-1.91505e-005)
(1.5505,-1.90634e-005)
(1.6005,-1.8975e-005)
(1.6505,-1.88854e-005)
(1.7005,-1.87946e-005)
(1.7505,-1.87029e-005)
(1.8005,-1.86103e-005)
(1.8505,-1.85168e-005)
(1.9005,-1.84226e-005)
(1.9505,-1.83279e-005)
(2.0005,-1.82326e-005)
(2.0505,-1.81368e-005)
(2.1005,-1.80407e-005)
(2.1505,-1.79444e-005)
(2.2005,-1.78478e-005)
(2.2505,-1.77511e-005)
(2.3005,-1.76544e-005)
(2.3505,-1.75577e-005)
(2.4005,-1.74611e-005)
(2.4505,-1.73647e-005)
(2.5005,-1.72684e-005)
(2.5505,-1.71725e-005)
(2.6005,-1.70769e-005)
(2.6505,-1.69816e-005)
(2.7005,-1.68868e-005)
(2.7505,-1.67925e-005)
(2.8005,-1.66987e-005)
(2.8505,-1.66054e-005)
(2.9005,-1.65128e-005)
(2.9505,-1.64208e-005)
(3.0005,-1.63294e-005)
(3.0505,-1.62388e-005)
(3.1005,-1.61488e-005)
(3.1505,-1.60597e-005)
(3.2005,-1.59713e-005)
(3.2505,-1.58837e-005)
(3.3005,-1.57969e-005)
(3.3505,-1.5711e-005)
(3.4005,-1.56259e-005)
(3.4505,-1.55417e-005)
(3.5005,-1.54583e-005)
(3.5505,-1.53759e-005)
(3.6005,-1.52944e-005)
(3.6505,-1.52138e-005)
(3.7005,-1.51341e-005)
(3.7505,-1.50553e-005)
(3.8005,-1.49774e-005)
(3.8505,-1.49005e-005)
(3.9005,-1.48245e-005)
(3.9505,-1.47495e-005)
(4.0005,-1.46754e-005)
(4.0505,-1.46021e-005)
(4.1005,-1.45299e-005)
(4.1505,-1.44586e-005)
(4.2005,-1.43882e-005)
(4.2505,-1.43188e-005)
(4.3005,-1.42502e-005)
(4.3505,-1.41826e-005)
(4.4005,-1.41159e-005)
(4.4505,-1.40501e-005)
(4.5005,-1.39852e-005)
(4.5505,-1.39212e-005)
(4.6005,-1.38581e-005)
(4.6505,-1.37958e-005)
(4.7005,-1.37344e-005)
(4.7505,-1.36739e-005)
(4.8005,-1.36142e-005)
(4.8505,-1.35554e-005)
(4.9005,-1.34975e-005)
(4.9505,-1.34403e-005)
(5.0005,-1.33839e-005)
(5.0505,-1.33284e-005)
(5.1005,-1.32737e-005)
(5.1505,-1.32197e-005)
(5.2005,-1.31665e-005)
(5.2505,-1.31142e-005)
(5.3005,-1.30625e-005)
(5.3505,-1.30116e-005)
(5.4005,-1.29614e-005)
(5.4505,-1.2912e-005)
(5.5005,-1.28633e-005)
(5.5505,-1.28153e-005)
(5.6005,-1.2768e-005)
(5.6505,-1.27214e-005)
(5.7005,-1.26754e-005)
(5.7505,-1.26302e-005)
(5.8005,-1.25855e-005)
(5.8505,-1.25416e-005)
(5.9005,-1.24983e-005)
(5.9505,-1.24556e-005)
(6.0005,-1.24135e-005)
(6.0505,-1.2372e-005)
(6.1005,-1.23312e-005)
(6.1505,-1.22909e-005)
(6.2005,-1.22512e-005)
(6.2505,-1.22121e-005)
(6.3005,-1.21735e-005)
(6.3505,-1.21355e-005)
(6.4005,-1.20981e-005)
(6.4505,-1.20611e-005)
(6.5005,-1.20247e-005)
(6.5505,-1.19889e-005)
(6.6005,-1.19535e-005)
(6.6505,-1.19187e-005)
(6.7005,-1.18843e-005)
(6.7505,-1.18504e-005)
(6.8005,-1.1817e-005)
(6.8505,-1.17841e-005)
(6.9005,-1.17517e-005)
(6.9505,-1.17197e-005)
(7.0005,-1.16881e-005)
(7.0505,-1.1657e-005)
(7.1005,-1.16263e-005)
(7.1505,-1.1596e-005)
(7.2005,-1.15662e-005)
(7.2505,-1.15368e-005)
(7.3005,-1.15078e-005)
(7.3505,-1.14791e-005)
(7.4005,-1.14509e-005)
(7.4505,-1.14231e-005)
(7.5005,-1.13956e-005)
(7.5505,-1.13685e-005)
(7.6005,-1.13418e-005)
(7.6505,-1.13154e-005)
(7.7005,-1.12894e-005)
(7.7505,-1.12637e-005)
(7.8005,-1.12384e-005)
(7.8505,-1.12134e-005)
(7.9005,-1.11888e-005)
(7.9505,-1.11644e-005)
(8.0005,-1.11404e-005)
(8.0505,-1.11167e-005)
(8.1005,-1.10933e-005)
(8.1505,-1.10703e-005)
(8.2005,-1.10475e-005)
(8.2505,-1.1025e-005)
(8.3005,-1.10028e-005)
(8.3505,-1.09809e-005)
(8.4005,-1.09593e-005)
(8.4505,-1.09379e-005)
(8.5005,-1.09168e-005)
(8.5505,-1.0896e-005)
(8.6005,-1.08754e-005)
(8.6505,-1.08551e-005)
(8.7005,-1.08351e-005)
(8.7505,-1.08153e-005)
(8.8005,-1.07957e-005)
(8.8505,-1.07764e-005)
(8.9005,-1.07573e-005)
(8.9505,-1.07385e-005)
(9.0005,-1.07199e-005)
(9.0505,-1.07015e-005)
(9.1005,-1.06833e-005)
(9.1505,-1.06654e-005)
(9.2005,-1.06477e-005)
(9.2505,-1.06301e-005)
(9.3005,-1.06128e-005)
(9.3505,-1.05957e-005)
(9.4005,-1.05788e-005)
(9.4505,-1.05621e-005)
(9.5005,-1.05456e-005)
(9.5505,-1.05293e-005)
(9.6005,-1.05131e-005)
(9.6505,-1.04972e-005)
(9.7005,-1.04814e-005)
(9.7505,-1.04658e-005)
(9.8005,-1.04504e-005)
(9.8505,-1.04352e-005)
(9.9005,-1.04201e-005)
(9.9505,-1.04053e-005)
(10.0005,-1.03905e-005)
(10.0505,-1.0376e-005)
(10.1005,-1.03616e-005)
(10.1505,-1.03473e-005)
(10.2005,-1.03332e-005)
(10.2505,-1.03193e-005)
(10.3005,-1.03055e-005)
(10.3505,-1.02919e-005)
(10.4005,-1.02784e-005)
(10.4505,-1.02651e-005)
(10.5005,-1.02519e-005)
(10.5505,-1.02388e-005)
(10.6005,-1.02259e-005)
(10.6505,-1.02131e-005)
(10.7005,-1.02004e-005)
(10.7505,-1.01879e-005)
(10.8005,-1.01755e-005)
(10.8505,-1.01633e-005)
(10.9005,-1.01511e-005)
(10.9505,-1.01391e-005)
(11.0005,-1.01272e-005)
(11.0505,-1.01154e-005)
(11.1005,-1.01038e-005)
(11.1505,-1.00922e-005)
(11.2005,-1.00808e-005)
(11.2505,-1.00695e-005)
(11.3005,-1.00583e-005)
(11.3505,-1.00472e-005)
(11.4005,-1.00362e-005)
(11.4505,-1.00253e-005)
(11.5005,-1.00146e-005)
(11.5505,-1.00039e-005)
(11.6005,-9.99334e-006)
(11.6505,-9.98287e-006)
(11.7005,-9.9725e-006)
(11.7505,-9.96224e-006)
(11.8005,-9.95206e-006)
(11.8505,-9.94198e-006)
(11.9005,-9.93199e-006)
(11.9505,-9.9221e-006)
(12.0005,-9.91229e-006)
(12.0505,-9.90258e-006)
(12.1005,-9.89295e-006)
(12.1505,-9.88341e-006)
(12.2005,-9.87395e-006)
(12.2505,-9.86458e-006)
(12.3005,-9.8553e-006)
(12.3505,-9.84609e-006)
(12.4005,-9.83697e-006)
(12.4505,-9.82792e-006)
(12.5005,-9.81895e-006)
(12.5505,-9.81005e-006)
(12.6005,-9.80125e-006)
(12.6505,-9.7925e-006)
(12.7005,-9.78384e-006)
(12.7505,-9.77525e-006)
(12.8005,-9.76673e-006)
(12.8505,-9.75827e-006)
(12.9005,-9.7499e-006)
(12.9505,-9.74159e-006)
(13.0005,-9.73334e-006)
(13.0505,-9.72517e-006)
(13.1005,-9.71705e-006)
(13.1505,-9.70901e-006)
(13.2005,-9.70103e-006)
(13.2505,-9.69312e-006)
(13.3005,-9.68526e-006)
(13.3505,-9.67747e-006)
(13.4005,-9.66974e-006)
(13.4505,-9.66207e-006)
(13.5005,-9.65446e-006)
(13.5505,-9.64691e-006)
(13.6005,-9.63941e-006)
(13.6505,-9.63197e-006)
(13.7005,-9.62459e-006)
(13.7505,-9.61726e-006)
(13.8005,-9.60999e-006)
(13.8505,-9.60277e-006)
(13.9005,-9.5956e-006)
(13.9505,-9.58849e-006)
(14.0005,-9.58143e-006)
(14.0505,-9.57442e-006)
(14.1005,-9.56745e-006)
(14.1505,-9.56055e-006)
(14.2005,-9.55369e-006)
(14.2505,-9.54687e-006)
(14.3005,-9.54011e-006)
(14.3505,-9.53339e-006)
(14.4005,-9.52672e-006)
(14.4505,-9.52009e-006)
(14.5005,-9.51351e-006)
(14.5505,-9.50698e-006)
(14.6005,-9.50049e-006)
(14.6505,-9.49404e-006)
(14.7005,-9.48764e-006)
(14.7505,-9.48127e-006)
(14.8005,-9.47495e-006)
(14.8505,-9.46867e-006)
(14.9005,-9.46243e-006)
(14.9505,-9.45624e-006)
(15.0005,-9.45008e-006)
(15.0505,-9.44396e-006)
(15.1005,-9.43788e-006)
(15.1505,-9.43184e-006)
(15.2005,-9.42583e-006)
(15.2505,-9.41986e-006)
(15.3005,-9.41394e-006)
(15.3505,-9.40804e-006)
(15.4005,-9.40218e-006)
(15.4505,-9.39636e-006)
(15.5005,-9.39057e-006)
(15.5505,-9.38482e-006)
(15.6005,-9.3791e-006)
(15.6505,-9.37342e-006)
(15.7005,-9.36776e-006)
(15.7505,-9.36215e-006)
(15.8005,-9.35656e-006)
(15.8505,-9.351e-006)
(15.9005,-9.34548e-006)
(15.9505,-9.33999e-006)
(16.0005,-9.33453e-006)
(16.0505,-9.3291e-006)
(16.1005,-9.3237e-006)
(16.1505,-9.31833e-006)
(16.2005,-9.31299e-006)
(16.2505,-9.30767e-006)
(16.3005,-9.30239e-006)
(16.3505,-9.29714e-006)
(16.4005,-9.29191e-006)
(16.4505,-9.28671e-006)
(16.5005,-9.28154e-006)
(16.5505,-9.27639e-006)
(16.6005,-9.27127e-006)
(16.6505,-9.26618e-006)
(16.7005,-9.26111e-006)
(16.7505,-9.25607e-006)
(16.8005,-9.25106e-006)
(16.8505,-9.24606e-006)
(16.9005,-9.2411e-006)
(16.9505,-9.23616e-006)
(17.0005,-9.23124e-006)
(17.0505,-9.22634e-006)
(17.1005,-9.22147e-006)
(17.1505,-9.21663e-006)
(17.2005,-9.21181e-006)
(17.2505,-9.207e-006)
(17.3005,-9.20223e-006)
(17.3505,-9.19747e-006)
(17.4005,-9.19273e-006)
(17.4505,-9.18802e-006)
(17.5005,-9.18333e-006)
(17.5505,-9.17866e-006)
(17.6005,-9.17401e-006)
(17.6505,-9.16938e-006)
(17.7005,-9.16477e-006)
(17.7505,-9.16018e-006)
(17.8005,-9.15561e-006)
(17.8505,-9.15106e-006)
(17.9005,-9.14653e-006)
(17.9505,-9.14203e-006)
(18.0005,-9.13753e-006)
(18.0505,-9.13306e-006)
(18.1005,-9.12861e-006)
(18.1505,-9.12417e-006)
(18.2005,-9.11975e-006)
(18.2505,-9.11535e-006)
(18.3005,-9.11097e-006)
(18.3505,-9.10661e-006)
(18.4005,-9.10226e-006)
(18.4505,-9.09793e-006)
(18.5005,-9.09362e-006)
(18.5505,-9.08932e-006)
(18.6005,-9.08504e-006)
(18.6505,-9.08078e-006)
(18.7005,-9.07653e-006)
(18.7505,-9.0723e-006)
(18.8005,-9.06808e-006)
(18.8505,-9.06388e-006)
(18.9005,-9.0597e-006)
(18.9505,-9.05553e-006)
(19.0005,-9.05138e-006)
(19.0505,-9.04724e-006)
(19.1005,-9.04311e-006)
(19.1505,-9.039e-006)
(19.2005,-9.0349e-006)
(19.2505,-9.03082e-006)
(19.3005,-9.02675e-006)
(19.3505,-9.0227e-006)
(19.4005,-9.01866e-006)
(19.4505,-9.01463e-006)
(19.5005,-9.01062e-006)
(19.5505,-9.00662e-006)
(19.6005,-9.00263e-006)
(19.6505,-8.99866e-006)
(19.7005,-8.9947e-006)
(19.7505,-8.99075e-006)
(19.8005,-8.98681e-006)
(19.8505,-8.98289e-006)
(19.9005,-8.97898e-006)
(19.9505,-8.97508e-006)
(20.0005,-8.97119e-006)
(20.0505,-8.96732e-006)
(20.1005,-8.96346e-006)
(20.1505,-8.95961e-006)
(20.2005,-8.95576e-006)
(20.2505,-8.95193e-006)
(20.3005,-8.94812e-006)
(20.3505,-8.94431e-006)
(20.4005,-8.94052e-006)
(20.4505,-8.93673e-006)
(20.5005,-8.93296e-006)
(20.5505,-8.92919e-006)
(20.6005,-8.92544e-006)
(20.6505,-8.9217e-006)
(20.7005,-8.91796e-006)
(20.7505,-8.91424e-006)
(20.8005,-8.91053e-006)
(20.8505,-8.90683e-006)
(20.9005,-8.90314e-006)
(20.9505,-8.89945e-006)
(21.0005,-8.89578e-006)
(21.0505,-8.89211e-006)
(21.1005,-8.88846e-006)
(21.1505,-8.88481e-006)
(21.2005,-8.88118e-006)
(21.2505,-8.87755e-006)
(21.3005,-8.87393e-006)
(21.3505,-8.87033e-006)
(21.4005,-8.86672e-006)
(21.4505,-8.86313e-006)
(21.5005,-8.85955e-006)
(21.5505,-8.85597e-006)
(21.6005,-8.85241e-006)
(21.6505,-8.84885e-006)
(21.7005,-8.8453e-006)
(21.7505,-8.84176e-006)
(21.8005,-8.83822e-006)
(21.8505,-8.8347e-006)
(21.9005,-8.83118e-006)
(21.9505,-8.82767e-006)
(22.0005,-8.82417e-006)
(22.0505,-8.82068e-006)
(22.1005,-8.81719e-006)
(22.1505,-8.81371e-006)
(22.2005,-8.81024e-006)
(22.2505,-8.80677e-006)
(22.3005,-8.80331e-006)
(22.3505,-8.79986e-006)
(22.4005,-8.79642e-006)
(22.4505,-8.79298e-006)
(22.5005,-8.78955e-006)
(22.5505,-8.78613e-006)
(22.6005,-8.78271e-006)
(22.6505,-8.77931e-006)
(22.7005,-8.7759e-006)
(22.7505,-8.77251e-006)
(22.8005,-8.76912e-006)
(22.8505,-8.76573e-006)
(22.9005,-8.76236e-006)
(22.9505,-8.75899e-006)
(23.0005,-8.75562e-006)
(23.0505,-8.75226e-006)
(23.1005,-8.74891e-006)
(23.1505,-8.74556e-006)
(23.2005,-8.74223e-006)
(23.2505,-8.73889e-006)
(23.3005,-8.73556e-006)
(23.3505,-8.73224e-006)
(23.4005,-8.72892e-006)
(23.4505,-8.72561e-006)
(23.5005,-8.72231e-006)
(23.5505,-8.71901e-006)
(23.6005,-8.71571e-006)
(23.6505,-8.71242e-006)
(23.7005,-8.70914e-006)
(23.7505,-8.70586e-006)
(23.8005,-8.70258e-006)
(23.8505,-8.69932e-006)
(23.9005,-8.69605e-006)
(23.9505,-8.6928e-006)
(24.0005,-8.68954e-006)
(24.0505,-8.6863e-006)
(24.1005,-8.68305e-006)
(24.1505,-8.67981e-006)
(24.2005,-8.67658e-006)
(24.2505,-8.67335e-006)
(24.3005,-8.67013e-006)
(24.3505,-8.66691e-006)
(24.4005,-8.66369e-006)
(24.4505,-8.66048e-006)
(24.5005,-8.65728e-006)
(24.5505,-8.65407e-006)
(24.6005,-8.65088e-006)
(24.6505,-8.64769e-006)
(24.7005,-8.6445e-006)
(24.7505,-8.64132e-006)
(24.8005,-8.63814e-006)
(24.8505,-8.63496e-006)
(24.9005,-8.63179e-006)
(24.9505,-8.62862e-006)
};
\node at (axis cs:2.5,1.6e-005) {$u_3$};
\node at (axis cs:7,1.05e-005) {$u_2$};
\node at (axis cs:2.5,-1.4e-005) {$u_1$};
\node at (axis cs:24,2.7e-005) {(i)};
\end{axis}


==> fig3b.tex <==
\begin{axis}[
xmin=0, xmax=25,
ymin=-3e-005, ymax=3e-005,
xlabel={Trap frequency / $10^6$ rad s$^{-1}$},
ylabel={ },
width=0.8 \textwidth, height=0.5 \textwidth,
]
\addplot [ultra thin]
coordinates {
(0,0)
(25,0)
};
\addplot [dashdot]
coordinates {
(0.0005,3.00185e-005)
(0.0505,3.00135e-005)
(0.1005,2.99986e-005)
(0.1505,2.99739e-005)
(0.2005,2.99394e-005)
(0.2505,2.98951e-005)
(0.3005,2.98412e-005)
(0.3505,2.97778e-005)
(0.4005,2.9705e-005)
(0.4505,2.96228e-005)
(0.5005,2.95317e-005)
(0.5505,2.94314e-005)
(0.6005,2.93224e-005)
(0.6505,2.92048e-005)
(0.7005,2.90789e-005)
(0.7505,2.89447e-005)
(0.8005,2.88028e-005)
(0.8505,2.8653e-005)
(0.9005,2.84959e-005)
(0.9505,2.83316e-005)
(1.0005,2.81605e-005)
(1.0505,2.79826e-005)
(1.1005,2.77985e-005)
(1.1505,2.76083e-005)
(1.2005,2.74123e-005)
(1.2505,2.72109e-005)
(1.3005,2.70042e-005)
(1.3505,2.67926e-005)
(1.4005,2.65764e-005)
(1.4505,2.63559e-005)
(1.5005,2.61314e-005)
(1.5505,2.59031e-005)
(1.6005,2.56714e-005)
(1.6505,2.54365e-005)
(1.7005,2.51986e-005)
(1.7505,2.49581e-005)
(1.8005,2.47153e-005)
(1.8505,2.44703e-005)
(1.9005,2.42235e-005)
(1.9505,2.3975e-005)
(2.0005,2.37251e-005)
(2.0505,2.34741e-005)
(2.1005,2.32221e-005)
(2.1505,2.29695e-005)
(2.2005,2.27163e-005)
(2.2505,2.24628e-005)
(2.3005,2.22092e-005)
(2.3505,2.19556e-005)
(2.4005,2.17023e-005)
(2.4505,2.14494e-005)
(2.5005,2.11971e-005)
(2.5505,2.09455e-005)
(2.6005,2.06947e-005)
(2.6505,2.04449e-005)
(2.7005,2.01963e-005)
(2.7505,1.99489e-005)
(2.8005,1.97029e-005)
(2.8505,1.94584e-005)
(2.9005,1.92154e-005)
(2.9505,1.89741e-005)
(3.0005,1.87345e-005)
(3.0505,1.84968e-005)
(3.1005,1.8261e-005)
(3.1505,1.80272e-005)
(3.2005,1.77954e-005)
(3.2505,1.75658e-005)
(3.3005,1.73383e-005)
(3.3505,1.71129e-005)
(3.4005,1.68899e-005)
(3.4505,1.66691e-005)
(3.5005,1.64507e-005)
(3.5505,1.62345e-005)
(3.6005,1.60208e-005)
(3.6505,1.58095e-005)
(3.7005,1.56006e-005)
(3.7505,1.53941e-005)
(3.8005,1.51901e-005)
(3.8505,1.49885e-005)
(3.9005,1.47894e-005)
(3.9505,1.45928e-005)
(4.0005,1.43987e-005)
(4.0505,1.4207e-005)
(4.1005,1.40177e-005)
(4.1505,1.3831e-005)
(4.2005,1.36467e-005)
(4.2505,1.34648e-005)
(4.3005,1.32854e-005)
(4.3505,1.31083e-005)
(4.4005,1.29337e-005)
(4.4505,1.27615e-005)
(4.5005,1.25917e-005)
(4.5505,1.24242e-005)
(4.6005,1.2259e-005)
(4.6505,1.20962e-005)
(4.7005,1.19357e-005)
(4.7505,1.17774e-005)
(4.8005,1.16214e-005)
(4.8505,1.14677e-005)
(4.9005,1.13161e-005)
(4.9505,1.11667e-005)
(5.0005,1.10195e-005)
(5.0505,1.08745e-005)
(5.1005,1.07315e-005)
(5.1505,1.05906e-005)
(5.2005,1.04518e-005)
(5.2505,1.03151e-005)
(5.3005,1.01803e-005)
(5.3505,1.00475e-005)
(5.4005,9.91668e-006)
(5.4505,9.78779e-006)
(5.5005,9.66079e-006)
(5.5505,9.53568e-006)
(5.6005,9.41241e-006)
(5.6505,9.29097e-006)
(5.7005,9.17134e-006)
(5.7505,9.05347e-006)
(5.8005,8.93735e-006)
(5.8505,8.82296e-006)
(5.9005,8.71025e-006)
(5.9505,8.59923e-006)
(6.0005,8.48984e-006)
(6.0505,8.38207e-006)
(6.1005,8.2759e-006)
(6.1505,8.17131e-006)
(6.2005,8.06826e-006)
(6.2505,7.96673e-006)
(6.3005,7.8667e-006)
(6.3505,7.76815e-006)
(6.4005,7.67104e-006)
(6.4505,7.57537e-006)
(6.5005,7.48111e-006)
(6.5505,7.38822e-006)
(6.6005,7.2967e-006)
(6.6505,7.20652e-006)
(6.7005,7.11766e-006)
(6.7505,7.03009e-006)
(6.8005,6.9438e-006)
(6.8505,6.85877e-006)
(6.9005,6.77496e-006)
(6.9505,6.69238e-006)
(7.0005,6.61098e-006)
(7.0505,6.53078e-006)
(7.1005,6.45171e-006)
(7.1505,6.37378e-006)
(7.2005,6.29698e-006)
(7.2505,6.22127e-006)
(7.3005,6.14666e-006)
(7.3505,6.07309e-006)
(7.4005,6.00058e-006)
(7.4505,5.9291e-006)
(7.5005,5.85864e-006)
(7.5505,5.78916e-006)
(7.6005,5.72067e-006)
(7.6505,5.65313e-006)
(7.7005,5.58654e-006)
(7.7505,5.52089e-006)
(7.8005,5.45616e-006)
(7.8505,5.39233e-006)
(7.9005,5.32938e-006)
(7.9505,5.26731e-006)
(8.0005,5.20608e-006)
(8.0505,5.14571e-006)
(8.1005,5.08617e-006)
(8.1505,5.02745e-006)
(8.2005,4.96951e-006)
(8.2505,4.91238e-006)
(8.3005,4.85602e-006)
(8.3505,4.80044e-006)
(8.4005,4.74559e-006)
(8.4505,4.69149e-006)
(8.5005,4.63812e-006)
(8.5505,4.58546e-006)
(8.6005,4.53351e-006)
(8.6505,4.48225e-006)
(8.7005,4.43168e-006)
(8.7505,4.38177e-006)
(8.8005,4.33252e-006)
(8.8505,4.28393e-006)
(8.9005,4.23597e-006)
(8.9505,4.18864e-006)
(9.0005,4.14193e-006)
(9.0505,4.09583e-006)
(9.1005,4.05033e-006)
(9.1505,4.00542e-006)
(9.2005,3.96108e-006)
(9.2505,3.91733e-006)
(9.3005,3.87413e-006)
(9.3505,3.83148e-006)
(9.4005,3.78938e-006)
(9.4505,3.74782e-006)
(9.5005,3.70679e-006)
(9.5505,3.66627e-006)
(9.6005,3.62626e-006)
(9.6505,3.58676e-006)
(9.7005,3.54775e-006)
(9.7505,3.50924e-006)
(9.8005,3.4712e-006)
(9.8505,3.43364e-006)
(9.9005,3.39654e-006)
(9.9505,3.3599e-006)
(10.0005,3.32371e-006)
(10.0505,3.28797e-006)
(10.1005,3.25266e-006)
(10.1505,3.21778e-006)
(10.2005,3.18333e-006)
(10.2505,3.1493e-006)
(10.3005,3.11569e-006)
(10.3505,3.08247e-006)
(10.4005,3.04966e-006)
(10.4505,3.01723e-006)
(10.5005,2.9852e-006)
(10.5505,2.95355e-006)
(10.6005,2.92227e-006)
(10.6505,2.89138e-006)
(10.7005,2.86084e-006)
(10.7505,2.83066e-006)
(10.8005,2.80083e-006)
(10.8505,2.77136e-006)
(10.9005,2.74223e-006)
(10.9505,2.71343e-006)
(11.0005,2.68498e-006)
(11.0505,2.65685e-006)
(11.1005,2.62906e-006)
(11.1505,2.60157e-006)
(11.2005,2.57441e-006)
(11.2505,2.54755e-006)
(11.3005,2.521e-006)
(11.3505,2.49475e-006)
(11.4005,2.4688e-006)
(11.4505,2.44315e-006)
(11.5005,2.41778e-006)
(11.5505,2.3927e-006)
(11.6005,2.36789e-006)
(11.6505,2.34337e-006)
(11.7005,2.31912e-006)
(11.7505,2.29514e-006)
(11.8005,2.27142e-006)
(11.8505,2.24797e-006)
(11.9005,2.22477e-006)
(11.9505,2.20183e-006)
(12.0005,2.17914e-006)
(12.0505,2.1567e-006)
(12.1005,2.1345e-006)
(12.1505,2.11255e-006)
(12.2005,2.09083e-006)
(12.2505,2.06934e-006)
(12.3005,2.04809e-006)
(12.3505,2.02707e-006)
(12.4005,2.00627e-006)
(12.4505,1.98569e-006)
(12.5005,1.96533e-006)
(12.5505,1.94518e-006)
(12.6005,1.92526e-006)
(12.6505,1.90554e-006)
(12.7005,1.88603e-006)
(12.7505,1.86672e-006)
(12.8005,1.84762e-006)
(12.8505,1.82871e-006)
(12.9005,1.81e-006)
(12.9505,1.79149e-006)
(13.0005,1.77316e-006)
(13.0505,1.75503e-006)
(13.1005,1.73708e-006)
(13.1505,1.71932e-006)
(13.2005,1.70174e-006)
(13.2505,1.68434e-006)
(13.3005,1.66711e-006)
(13.3505,1.65006e-006)
(13.4005,1.63319e-006)
(13.4505,1.61648e-006)
(13.5005,1.59994e-006)
(13.5505,1.58357e-006)
(13.6005,1.56736e-006)
(13.6505,1.55132e-006)
(13.7005,1.53543e-006)
(13.7505,1.5197e-006)
(13.8005,1.50413e-006)
(13.8505,1.48871e-006)
(13.9005,1.47344e-006)
(13.9505,1.45833e-006)
(14.0005,1.44336e-006)
(14.0505,1.42854e-006)
(14.1005,1.41386e-006)
(14.1505,1.39932e-006)
(14.2005,1.38493e-006)
(14.2505,1.37068e-006)
(14.3005,1.35656e-006)
(14.3505,1.34258e-006)
(14.4005,1.32873e-006)
(14.4505,1.31502e-006)
(14.5005,1.30143e-006)
(14.5505,1.28798e-006)
(14.6005,1.27466e-006)
(14.6505,1.26146e-006)
(14.7005,1.24838e-006)
(14.7505,1.23543e-006)
(14.8005,1.2226e-006)
(14.8505,1.20989e-006)
(14.9005,1.19731e-006)
(14.9505,1.18483e-006)
(15.0005,1.17248e-006)
(15.0505,1.16023e-006)
(15.1005,1.14811e-006)
(15.1505,1.13609e-006)
(15.2005,1.12419e-006)
(15.2505,1.11239e-006)
(15.3005,1.10071e-006)
(15.3505,1.08913e-006)
(15.4005,1.07765e-006)
(15.4505,1.06628e-006)
(15.5005,1.05502e-006)
(15.5505,1.04385e-006)
(15.6005,1.03279e-006)
(15.6505,1.02183e-006)
(15.7005,1.01096e-006)
(15.7505,1.0002e-006)
(15.8005,9.89526e-007)
(15.8505,9.78951e-007)
(15.9005,9.68471e-007)
(15.9505,9.58083e-007)
(16.0005,9.47792e-007)
(16.0505,9.37587e-007)
(16.1005,9.27472e-007)
(16.1505,9.17447e-007)
(16.2005,9.07512e-007)
(16.2505,8.97666e-007)
(16.3005,8.879e-007)
(16.3505,8.78223e-007)
(16.4005,8.6863e-007)
(16.4505,8.59119e-007)
(16.5005,8.49694e-007)
(16.5505,8.40348e-007)
(16.6005,8.31084e-007)
(16.6505,8.219e-007)
(16.7005,8.12793e-007)
(16.7505,8.03763e-007)
(16.8005,7.94814e-007)
(16.8505,7.85942e-007)
(16.9005,7.77144e-007)
(16.9505,7.68419e-007)
(17.0005,7.5977e-007)
(17.0505,7.51192e-007)
(17.1005,7.4269e-007)
(17.1505,7.34258e-007)
(17.2005,7.25895e-007)
(17.2505,7.17606e-007)
(17.3005,7.09385e-007)
(17.3505,7.0123e-007)
(17.4005,6.93146e-007)
(17.4505,6.8513e-007)
(17.5005,6.77179e-007)
(17.5505,6.69294e-007)
(17.6005,6.61474e-007)
(17.6505,6.53719e-007)
(17.7005,6.46027e-007)
(17.7505,6.38399e-007)
(17.8005,6.30833e-007)
(17.8505,6.2333e-007)
(17.9005,6.15888e-007)
(17.9505,6.08507e-007)
(18.0005,6.01184e-007)
(18.0505,5.93922e-007)
(18.1005,5.8672e-007)
(18.1505,5.79576e-007)
(18.2005,5.72488e-007)
(18.2505,5.65458e-007)
(18.3005,5.58484e-007)
(18.3505,5.51567e-007)
(18.4005,5.44704e-007)
(18.4505,5.37897e-007)
(18.5005,5.31143e-007)
(18.5505,5.24443e-007)
(18.6005,5.17799e-007)
(18.6505,5.11205e-007)
(18.7005,5.04663e-007)
(18.7505,4.98173e-007)
(18.8005,4.91737e-007)
(18.8505,4.85348e-007)
(18.9005,4.79011e-007)
(18.9505,4.72723e-007)
(19.0005,4.66485e-007)
(19.0505,4.60293e-007)
(19.1005,4.54153e-007)
(19.1505,4.48059e-007)
(19.2005,4.42014e-007)
(19.2505,4.36013e-007)
(19.3005,4.30059e-007)
(19.3505,4.24153e-007)
(19.4005,4.18291e-007)
(19.4505,4.12473e-007)
(19.5005,4.06701e-007)
(19.5505,4.00973e-007)
(19.6005,3.95291e-007)
(19.6505,3.8965e-007)
(19.7005,3.84052e-007)
(19.7505,3.78498e-007)
(19.8005,3.72985e-007)
(19.8505,3.67514e-007)
(19.9005,3.62086e-007)
(19.9505,3.56697e-007)
(20.0005,3.5135e-007)
(20.0505,3.46043e-007)
(20.1005,3.40775e-007)
(20.1505,3.35547e-007)
(20.2005,3.30359e-007)
(20.2505,3.25209e-007)
(20.3005,3.20098e-007)
(20.3505,3.15025e-007)
(20.4005,3.0999e-007)
(20.4505,3.0499e-007)
(20.5005,3.00031e-007)
(20.5505,2.95106e-007)
(20.6005,2.90218e-007)
(20.6505,2.85365e-007)
(20.7005,2.80551e-007)
(20.7505,2.75768e-007)
(20.8005,2.71024e-007)
(20.8505,2.66313e-007)
(20.9005,2.61638e-007)
(20.9505,2.56997e-007)
(21.0005,2.52389e-007)
(21.0505,2.47814e-007)
(21.1005,2.43274e-007)
(21.1505,2.38765e-007)
(21.2005,2.3429e-007)
(21.2505,2.29846e-007)
(21.3005,2.25435e-007)
(21.3505,2.21058e-007)
(21.4005,2.1671e-007)
(21.4505,2.12394e-007)
(21.5005,2.08109e-007)
(21.5505,2.03855e-007)
(21.6005,1.99632e-007)
(21.6505,1.95438e-007)
(21.7005,1.91275e-007)
(21.7505,1.8714e-007)
(21.8005,1.83036e-007)
(21.8505,1.78962e-007)
(21.9005,1.74913e-007)
(21.9505,1.70897e-007)
(22.0005,1.66908e-007)
(22.0505,1.62948e-007)
(22.1005,1.59014e-007)
(22.1505,1.5511e-007)
(22.2005,1.51232e-007)
(22.2505,1.47382e-007)
(22.3005,1.4356e-007)
(22.3505,1.39763e-007)
(22.4005,1.35993e-007)
(22.4505,1.32248e-007)
(22.5005,1.28531e-007)
(22.5505,1.2484e-007)
(22.6005,1.21175e-007)
(22.6505,1.17535e-007)
(22.7005,1.13919e-007)
(22.7505,1.1033e-007)
(22.8005,1.06765e-007)
(22.8505,1.03226e-007)
(22.9005,9.97102e-008)
(22.9505,9.62172e-008)
(23.0005,9.27499e-008)
(23.0505,8.93061e-008)
(23.1005,8.58873e-008)
(23.1505,8.24905e-008)
(23.2005,7.91166e-008)
(23.2505,7.57678e-008)
(23.3005,7.24403e-008)
(23.3505,6.91372e-008)
(23.4005,6.5854e-008)
(23.4505,6.25947e-008)
(23.5005,5.93571e-008)
(23.5505,5.61419e-008)
(23.6005,5.29495e-008)
(23.6505,4.97777e-008)
(23.7005,4.66271e-008)
(23.7505,4.3498e-008)
(23.8005,4.0391e-008)
(23.8505,3.73041e-008)
(23.9005,3.42383e-008)
(23.9505,3.11919e-008)
(24.0005,2.81675e-008)
(24.0505,2.51632e-008)
(24.1005,2.21786e-008)
(24.1505,1.9215e-008)
(24.2005,1.62693e-008)
(24.2505,1.33453e-008)
(24.3005,1.04392e-008)
(24.3505,7.5544e-009)
(24.4005,4.6876e-009)
(24.4505,1.84066e-009)
(24.5005,-9.88289e-010)
(24.5505,-3.79723e-009)
(24.6005,-6.58903e-009)
(24.6505,-9.36266e-009)
(24.7005,-1.21159e-008)
(24.7505,-1.48515e-008)
(24.8005,-1.757e-008)
(24.8505,-2.02693e-008)
(24.9005,-2.29518e-008)
(24.9505,-2.56169e-008)
};
\addplot [ ]
coordinates {
(0.0005,-2.46003e-006)
(0.0505,-2.45807e-006)
(0.1005,-2.45224e-006)
(0.1505,-2.44257e-006)
(0.2005,-2.42906e-006)
(0.2505,-2.41175e-006)
(0.3005,-2.39067e-006)
(0.3505,-2.36586e-006)
(0.4005,-2.33737e-006)
(0.4505,-2.30525e-006)
(0.5005,-2.26956e-006)
(0.5505,-2.23036e-006)
(0.6005,-2.18773e-006)
(0.6505,-2.14175e-006)
(0.7005,-2.09248e-006)
(0.7505,-2.04003e-006)
(0.8005,-1.98448e-006)
(0.8505,-1.92593e-006)
(0.9005,-1.86448e-006)
(0.9505,-1.80022e-006)
(1.0005,-1.73327e-006)
(1.0505,-1.66373e-006)
(1.1005,-1.59171e-006)
(1.1505,-1.51733e-006)
(1.2005,-1.44069e-006)
(1.2505,-1.3619e-006)
(1.3005,-1.28109e-006)
(1.3505,-1.19836e-006)
(1.4005,-1.11383e-006)
(1.4505,-1.02761e-006)
(1.5005,-9.3982e-007)
(1.5505,-8.50565e-007)
(1.6005,-7.59963e-007)
(1.6505,-6.68115e-007)
(1.7005,-5.75135e-007)
(1.7505,-4.81122e-007)
(1.8005,-3.86183e-007)
(1.8505,-2.90421e-007)
(1.9005,-1.9393e-007)
(1.9505,-9.6808e-008)
(2.0005,8.54004e-010)
(2.0505,9.89589e-008)
(2.1005,1.97429e-007)
(2.1505,2.96176e-007)
(2.2005,3.95114e-007)
(2.2505,4.94172e-007)
(2.3005,5.93273e-007)
(2.3505,6.92339e-007)
(2.4005,7.91303e-007)
(2.4505,8.90109e-007)
(2.5005,9.8868e-007)
(2.5505,1.08698e-006)
(2.6005,1.18492e-006)
(2.6505,1.28247e-006)
(2.7005,1.37957e-006)
(2.7505,1.47618e-006)
(2.8005,1.57225e-006)
(2.8505,1.66773e-006)
(2.9005,1.76259e-006)
(2.9505,1.8568e-006)
(3.0005,1.95031e-006)
(3.0505,2.04309e-006)
(3.1005,2.13513e-006)
(3.1505,2.22638e-006)
(3.2005,2.31682e-006)
(3.2505,2.40644e-006)
(3.3005,2.4952e-006)
(3.3505,2.5831e-006)
(3.4005,2.67011e-006)
(3.4505,2.75622e-006)
(3.5005,2.84142e-006)
(3.5505,2.92568e-006)
(3.6005,3.00902e-006)
(3.6505,3.0914e-006)
(3.7005,3.17284e-006)
(3.7505,3.2533e-006)
(3.8005,3.33281e-006)
(3.8505,3.41135e-006)
(3.9005,3.48892e-006)
(3.9505,3.56552e-006)
(4.0005,3.64114e-006)
(4.0505,3.7158e-006)
(4.1005,3.78949e-006)
(4.1505,3.8622e-006)
(4.2005,3.93394e-006)
(4.2505,4.00473e-006)
(4.3005,4.07456e-006)
(4.3505,4.14342e-006)
(4.4005,4.21135e-006)
(4.4505,4.27832e-006)
(4.5005,4.34438e-006)
(4.5505,4.40949e-006)
(4.6005,4.47369e-006)
(4.6505,4.53696e-006)
(4.7005,4.59934e-006)
(4.7505,4.66082e-006)
(4.8005,4.72141e-006)
(4.8505,4.78112e-006)
(4.9005,4.83995e-006)
(4.9505,4.89794e-006)
(5.0005,4.95506e-006)
(5.0505,5.01133e-006)
(5.1005,5.06679e-006)
(5.1505,5.12141e-006)
(5.2005,5.17523e-006)
(5.2505,5.22824e-006)
(5.3005,5.28047e-006)
(5.3505,5.33191e-006)
(5.4005,5.38257e-006)
(5.4505,5.43248e-006)
(5.5005,5.48164e-006)
(5.5505,5.53004e-006)
(5.6005,5.57772e-006)
(5.6505,5.62469e-006)
(5.7005,5.67094e-006)
(5.7505,5.71649e-006)
(5.8005,5.76135e-006)
(5.8505,5.80553e-006)
(5.9005,5.84906e-006)
(5.9505,5.8919e-006)
(6.0005,5.9341e-006)
(6.0505,5.97567e-006)
(6.1005,6.01661e-006)
(6.1505,6.05692e-006)
(6.2005,6.09662e-006)
(6.2505,6.13572e-006)
(6.3005,6.17423e-006)
(6.3505,6.21215e-006)
(6.4005,6.24951e-006)
(6.4505,6.28629e-006)
(6.5005,6.32252e-006)
(6.5505,6.3582e-006)
(6.6005,6.39335e-006)
(6.6505,6.42796e-006)
(6.7005,6.46205e-006)
(6.7505,6.49563e-006)
(6.8005,6.52871e-006)
(6.8505,6.56128e-006)
(6.9005,6.59337e-006)
(6.9505,6.62498e-006)
(7.0005,6.65612e-006)
(7.0505,6.68677e-006)
(7.1005,6.71699e-006)
(7.1505,6.74676e-006)
(7.2005,6.77607e-006)
(7.2505,6.80495e-006)
(7.3005,6.8334e-006)
(7.3505,6.86143e-006)
(7.4005,6.88905e-006)
(7.4505,6.91625e-006)
(7.5005,6.94306e-006)
(7.5505,6.96947e-006)
(7.6005,6.99548e-006)
(7.6505,7.02113e-006)
(7.7005,7.04639e-006)
(7.7505,7.07128e-006)
(7.8005,7.0958e-006)
(7.8505,7.11998e-006)
(7.9005,7.14379e-006)
(7.9505,7.16727e-006)
(8.0005,7.1904e-006)
(8.0505,7.21319e-006)
(8.1005,7.23565e-006)
(8.1505,7.25779e-006)
(8.2005,7.27961e-006)
(8.2505,7.30111e-006)
(8.3005,7.32231e-006)
(8.3505,7.34319e-006)
(8.4005,7.36379e-006)
(8.4505,7.38408e-006)
(8.5005,7.40409e-006)
(8.5505,7.42381e-006)
(8.6005,7.44324e-006)
(8.6505,7.46241e-006)
(8.7005,7.4813e-006)
(8.7505,7.49992e-006)
(8.8005,7.51828e-006)
(8.8505,7.53638e-006)
(8.9005,7.55422e-006)
(8.9505,7.57182e-006)
(9.0005,7.58916e-006)
(9.0505,7.60627e-006)
(9.1005,7.62313e-006)
(9.1505,7.63976e-006)
(9.2005,7.65615e-006)
(9.2505,7.67231e-006)
(9.3005,7.68825e-006)
(9.3505,7.70397e-006)
(9.4005,7.71947e-006)
(9.4505,7.73476e-006)
(9.5005,7.74983e-006)
(9.5505,7.76469e-006)
(9.6005,7.77936e-006)
(9.6505,7.79382e-006)
(9.7005,7.80807e-006)
(9.7505,7.82213e-006)
(9.8005,7.836e-006)
(9.8505,7.84968e-006)
(9.9005,7.86318e-006)
(9.9505,7.87648e-006)
(10.0005,7.88961e-006)
(10.0505,7.90255e-006)
(10.1005,7.91532e-006)
(10.1505,7.92792e-006)
(10.2005,7.94035e-006)
(10.2505,7.9526e-006)
(10.3005,7.96469e-006)
(10.3505,7.97662e-006)
(10.4005,7.98838e-006)
(10.4505,7.99999e-006)
(10.5005,8.01144e-006)
(10.5505,8.02274e-006)
(10.6005,8.03388e-006)
(10.6505,8.04487e-006)
(10.7005,8.05571e-006)
(10.7505,8.06641e-006)
(10.8005,8.07697e-006)
(10.8505,8.08738e-006)
(10.9005,8.09766e-006)
(10.9505,8.10779e-006)
(11.0005,8.11779e-006)
(11.0505,8.12766e-006)
(11.1005,8.13739e-006)
(11.1505,8.14699e-006)
(11.2005,8.15647e-006)
(11.2505,8.16582e-006)
(11.3005,8.17505e-006)
(11.3505,8.18415e-006)
(11.4005,8.19313e-006)
(11.4505,8.20199e-006)
(11.5005,8.21073e-006)
(11.5505,8.21936e-006)
(11.6005,8.22787e-006)
(11.6505,8.23627e-006)
(11.7005,8.24456e-006)
(11.7505,8.25273e-006)
(11.8005,8.2608e-006)
(11.8505,8.26876e-006)
(11.9005,8.27662e-006)
(11.9505,8.28437e-006)
(12.0005,8.29202e-006)
(12.0505,8.29956e-006)
(12.1005,8.307e-006)
(12.1505,8.31435e-006)
(12.2005,8.3216e-006)
(12.2505,8.32875e-006)
(12.3005,8.33581e-006)
(12.3505,8.34277e-006)
(12.4005,8.34964e-006)
(12.4505,8.35642e-006)
(12.5005,8.36311e-006)
(12.5505,8.36971e-006)
(12.6005,8.37622e-006)
(12.6505,8.38264e-006)
(12.7005,8.38898e-006)
(12.7505,8.39523e-006)
(12.8005,8.4014e-006)
(12.8505,8.40749e-006)
(12.9005,8.4135e-006)
(12.9505,8.41942e-006)
(13.0005,8.42527e-006)
(13.0505,8.43103e-006)
(13.1005,8.43672e-006)
(13.1505,8.44233e-006)
(13.2005,8.44787e-006)
(13.2505,8.45333e-006)
(13.3005,8.45872e-006)
(13.3505,8.46404e-006)
(13.4005,8.46928e-006)
(13.4505,8.47445e-006)
(13.5005,8.47956e-006)
(13.5505,8.48458e-006)
(13.6005,8.48955e-006)
(13.6505,8.49444e-006)
(13.7005,8.49927e-006)
(13.7505,8.50404e-006)
(13.8005,8.50873e-006)
(13.8505,8.51336e-006)
(13.9005,8.51793e-006)
(13.9505,8.52244e-006)
(14.0005,8.52688e-006)
(14.0505,8.53126e-006)
(14.1005,8.53559e-006)
(14.1505,8.53984e-006)
(14.2005,8.54404e-006)
(14.2505,8.54818e-006)
(14.3005,8.55227e-006)
(14.3505,8.55629e-006)
(14.4005,8.56026e-006)
(14.4505,8.56417e-006)
(14.5005,8.56803e-006)
(14.5505,8.57183e-006)
(14.6005,8.57558e-006)
(14.6505,8.57927e-006)
(14.7005,8.58291e-006)
(14.7505,8.5865e-006)
(14.8005,8.59004e-006)
(14.8505,8.59352e-006)
(14.9005,8.59695e-006)
(14.9505,8.60034e-006)
(15.0005,8.60367e-006)
(15.0505,8.60695e-006)
(15.1005,8.61019e-006)
(15.1505,8.61338e-006)
(15.2005,8.61652e-006)
(15.2505,8.61961e-006)
(15.3005,8.62266e-006)
(15.3505,8.62566e-006)
(15.4005,8.62861e-006)
(15.4505,8.63152e-006)
(15.5005,8.63439e-006)
(15.5505,8.63721e-006)
(15.6005,8.63998e-006)
(15.6505,8.64271e-006)
(15.7005,8.64541e-006)
(15.7505,8.64805e-006)
(15.8005,8.65066e-006)
(15.8505,8.65323e-006)
(15.9005,8.65575e-006)
(15.9505,8.65824e-006)
(16.0005,8.66067e-006)
(16.0505,8.66308e-006)
(16.1005,8.66544e-006)
(16.1505,8.66777e-006)
(16.2005,8.67006e-006)
(16.2505,8.6723e-006)
(16.3005,8.67451e-006)
(16.3505,8.67669e-006)
(16.4005,8.67882e-006)
(16.4505,8.68092e-006)
(16.5005,8.68299e-006)
(16.5505,8.68501e-006)
(16.6005,8.68701e-006)
(16.6505,8.68896e-006)
(16.7005,8.69088e-006)
(16.7505,8.69277e-006)
(16.8005,8.69462e-006)
(16.8505,8.69644e-006)
(16.9005,8.69822e-006)
(16.9505,8.69998e-006)
(17.0005,8.7017e-006)
(17.0505,8.70338e-006)
(17.1005,8.70503e-006)
(17.1505,8.70666e-006)
(17.2005,8.70825e-006)
(17.2505,8.70981e-006)
(17.3005,8.71133e-006)
(17.3505,8.71283e-006)
(17.4005,8.7143e-006)
(17.4505,8.71574e-006)
(17.5005,8.71714e-006)
(17.5505,8.71852e-006)
(17.6005,8.71987e-006)
(17.6505,8.72118e-006)
(17.7005,8.72247e-006)
(17.7505,8.72373e-006)
(17.8005,8.72497e-006)
(17.8505,8.72617e-006)
(17.9005,8.72735e-006)
(17.9505,8.7285e-006)
(18.0005,8.72962e-006)
(18.0505,8.73072e-006)
(18.1005,8.73178e-006)
(18.1505,8.73282e-006)
(18.2005,8.73384e-006)
(18.2505,8.73483e-006)
(18.3005,8.73579e-006)
(18.3505,8.73673e-006)
(18.4005,8.73765e-006)
(18.4505,8.73853e-006)
(18.5005,8.73939e-006)
(18.5505,8.74023e-006)
(18.6005,8.74104e-006)
(18.6505,8.74183e-006)
(18.7005,8.7426e-006)
(18.7505,8.74334e-006)
(18.8005,8.74406e-006)
(18.8505,8.74475e-006)
(18.9005,8.74542e-006)
(18.9505,8.74607e-006)
(19.0005,8.74669e-006)
(19.0505,8.74729e-006)
(19.1005,8.74787e-006)
(19.1505,8.74843e-006)
(19.2005,8.74896e-006)
(19.2505,8.74948e-006)
(19.3005,8.74997e-006)
(19.3505,8.75044e-006)
(19.4005,8.75089e-006)
(19.4505,8.75131e-006)
(19.5005,8.75172e-006)
(19.5505,8.75211e-006)
(19.6005,8.75247e-006)
(19.6505,8.75281e-006)
(19.7005,8.75314e-006)
(19.7505,8.75344e-006)
(19.8005,8.75373e-006)
(19.8505,8.75399e-006)
(19.9005,8.75424e-006)
(19.9505,8.75446e-006)
(20.0005,8.75467e-006)
(20.0505,8.75485e-006)
(20.1005,8.75502e-006)
(20.1505,8.75517e-006)
(20.2005,8.7553e-006)
(20.2505,8.75541e-006)
(20.3005,8.7555e-006)
(20.3505,8.75557e-006)
(20.4005,8.75563e-006)
(20.4505,8.75567e-006)
(20.5005,8.75569e-006)
(20.5505,8.75569e-006)
(20.6005,8.75567e-006)
(20.6505,8.75564e-006)
(20.7005,8.75559e-006)
(20.7505,8.75553e-006)
(20.8005,8.75544e-006)
(20.8505,8.75534e-006)
(20.9005,8.75522e-006)
(20.9505,8.75509e-006)
(21.0005,8.75494e-006)
(21.0505,8.75477e-006)
(21.1005,8.75458e-006)
(21.1505,8.75439e-006)
(21.2005,8.75417e-006)
(21.2505,8.75394e-006)
(21.3005,8.75369e-006)
(21.3505,8.75343e-006)
(21.4005,8.75315e-006)
(21.4505,8.75286e-006)
(21.5005,8.75255e-006)
(21.5505,8.75222e-006)
(21.6005,8.75188e-006)
(21.6505,8.75152e-006)
(21.7005,8.75116e-006)
(21.7505,8.75077e-006)
(21.8005,8.75037e-006)
(21.8505,8.74996e-006)
(21.9005,8.74953e-006)
(21.9505,8.74909e-006)
(22.0005,8.74863e-006)
(22.0505,8.74816e-006)
(22.1005,8.74768e-006)
(22.1505,8.74718e-006)
(22.2005,8.74666e-006)
(22.2505,8.74614e-006)
(22.3005,8.7456e-006)
(22.3505,8.74504e-006)
(22.4005,8.74448e-006)
(22.4505,8.7439e-006)
(22.5005,8.7433e-006)
(22.5505,8.7427e-006)
(22.6005,8.74208e-006)
(22.6505,8.74145e-006)
(22.7005,8.7408e-006)
(22.7505,8.74014e-006)
(22.8005,8.73947e-006)
(22.8505,8.73878e-006)
(22.9005,8.73809e-006)
(22.9505,8.73738e-006)
(23.0005,8.73666e-006)
(23.0505,8.73593e-006)
(23.1005,8.73518e-006)
(23.1505,8.73442e-006)
(23.2005,8.73365e-006)
(23.2505,8.73287e-006)
(23.3005,8.73208e-006)
(23.3505,8.73128e-006)
(23.4005,8.73046e-006)
(23.4505,8.72963e-006)
(23.5005,8.72879e-006)
(23.5505,8.72794e-006)
(23.6005,8.72708e-006)
(23.6505,8.7262e-006)
(23.7005,8.72532e-006)
(23.7505,8.72442e-006)
(23.8005,8.72351e-006)
(23.8505,8.72259e-006)
(23.9005,8.72167e-006)
(23.9505,8.72073e-006)
(24.0005,8.71978e-006)
(24.0505,8.71881e-006)
(24.1005,8.71784e-006)
(24.1505,8.71686e-006)
(24.2005,8.71587e-006)
(24.2505,8.71487e-006)
(24.3005,8.71385e-006)
(24.3505,8.71283e-006)
(24.4005,8.71179e-006)
(24.4505,8.71075e-006)
(24.5005,8.70969e-006)
(24.5505,8.70863e-006)
(24.6005,8.70755e-006)
(24.6505,8.70647e-006)
(24.7005,8.70537e-006)
(24.7505,8.70427e-006)
(24.8005,8.70316e-006)
(24.8505,8.70203e-006)
(24.9005,8.7009e-006)
(24.9505,8.69976e-006)
};
\addplot [dashed]
coordinates {
(0.0005,-2.75585e-005)
(0.0505,-2.75555e-005)
(0.1005,-2.75464e-005)
(0.1505,-2.75313e-005)
(0.2005,-2.75103e-005)
(0.2505,-2.74834e-005)
(0.3005,-2.74506e-005)
(0.3505,-2.74119e-005)
(0.4005,-2.73676e-005)
(0.4505,-2.73176e-005)
(0.5005,-2.7262e-005)
(0.5505,-2.7201e-005)
(0.6005,-2.71347e-005)
(0.6505,-2.70631e-005)
(0.7005,-2.69864e-005)
(0.7505,-2.69047e-005)
(0.8005,-2.68183e-005)
(0.8505,-2.67271e-005)
(0.9005,-2.66314e-005)
(0.9505,-2.65314e-005)
(1.0005,-2.64272e-005)
(1.0505,-2.63189e-005)
(1.1005,-2.62068e-005)
(1.1505,-2.6091e-005)
(1.2005,-2.59716e-005)
(1.2505,-2.58489e-005)
(1.3005,-2.57231e-005)
(1.3505,-2.55942e-005)
(1.4005,-2.54626e-005)
(1.4505,-2.53283e-005)
(1.5005,-2.51916e-005)
(1.5505,-2.50526e-005)
(1.6005,-2.49114e-005)
(1.6505,-2.47683e-005)
(1.7005,-2.46235e-005)
(1.7505,-2.4477e-005)
(1.8005,-2.43291e-005)
(1.8505,-2.41799e-005)
(1.9005,-2.40295e-005)
(1.9505,-2.38782e-005)
(2.0005,-2.3726e-005)
(2.0505,-2.35731e-005)
(2.1005,-2.34196e-005)
(2.1505,-2.32657e-005)
(2.2005,-2.31114e-005)
(2.2505,-2.2957e-005)
(2.3005,-2.28025e-005)
(2.3505,-2.2648e-005)
(2.4005,-2.24936e-005)
(2.4505,-2.23395e-005)
(2.5005,-2.21858e-005)
(2.5505,-2.20324e-005)
(2.6005,-2.18796e-005)
(2.6505,-2.17274e-005)
(2.7005,-2.15759e-005)
(2.7505,-2.14251e-005)
(2.8005,-2.12751e-005)
(2.8505,-2.11261e-005)
(2.9005,-2.0978e-005)
(2.9505,-2.08309e-005)
(3.0005,-2.06848e-005)
(3.0505,-2.05399e-005)
(3.1005,-2.03962e-005)
(3.1505,-2.02536e-005)
(3.2005,-2.01123e-005)
(3.2505,-1.99722e-005)
(3.3005,-1.98335e-005)
(3.3505,-1.9696e-005)
(3.4005,-1.956e-005)
(3.4505,-1.94253e-005)
(3.5005,-1.92921e-005)
(3.5505,-1.91603e-005)
(3.6005,-1.90298e-005)
(3.6505,-1.89009e-005)
(3.7005,-1.87734e-005)
(3.7505,-1.86475e-005)
(3.8005,-1.85229e-005)
(3.8505,-1.83999e-005)
(3.9005,-1.82784e-005)
(3.9505,-1.81583e-005)
(4.0005,-1.80398e-005)
(4.0505,-1.79228e-005)
(4.1005,-1.78072e-005)
(4.1505,-1.76932e-005)
(4.2005,-1.75806e-005)
(4.2505,-1.74695e-005)
(4.3005,-1.73599e-005)
(4.3505,-1.72518e-005)
(4.4005,-1.71451e-005)
(4.4505,-1.70398e-005)
(4.5005,-1.6936e-005)
(4.5505,-1.68337e-005)
(4.6005,-1.67327e-005)
(4.6505,-1.66332e-005)
(4.7005,-1.6535e-005)
(4.7505,-1.64382e-005)
(4.8005,-1.63428e-005)
(4.8505,-1.62488e-005)
(4.9005,-1.61561e-005)
(4.9505,-1.60647e-005)
(5.0005,-1.59746e-005)
(5.0505,-1.58858e-005)
(5.1005,-1.57983e-005)
(5.1505,-1.57121e-005)
(5.2005,-1.56271e-005)
(5.2505,-1.55433e-005)
(5.3005,-1.54608e-005)
(5.3505,-1.53794e-005)
(5.4005,-1.52992e-005)
(5.4505,-1.52203e-005)
(5.5005,-1.51424e-005)
(5.5505,-1.50657e-005)
(5.6005,-1.49901e-005)
(5.6505,-1.49157e-005)
(5.7005,-1.48423e-005)
(5.7505,-1.477e-005)
(5.8005,-1.46987e-005)
(5.8505,-1.46285e-005)
(5.9005,-1.45593e-005)
(5.9505,-1.44911e-005)
(6.0005,-1.4424e-005)
(6.0505,-1.43578e-005)
(6.1005,-1.42925e-005)
(6.1505,-1.42282e-005)
(6.2005,-1.41649e-005)
(6.2505,-1.41025e-005)
(6.3005,-1.40409e-005)
(6.3505,-1.39803e-005)
(6.4005,-1.39205e-005)
(6.4505,-1.38617e-005)
(6.5005,-1.38036e-005)
(6.5505,-1.37464e-005)
(6.6005,-1.369e-005)
(6.6505,-1.36345e-005)
(6.7005,-1.35797e-005)
(6.7505,-1.35257e-005)
(6.8005,-1.34725e-005)
(6.8505,-1.34201e-005)
(6.9005,-1.33683e-005)
(6.9505,-1.33174e-005)
(7.0005,-1.32671e-005)
(7.0505,-1.32176e-005)
(7.1005,-1.31687e-005)
(7.1505,-1.31205e-005)
(7.2005,-1.30731e-005)
(7.2505,-1.30262e-005)
(7.3005,-1.29801e-005)
(7.3505,-1.29345e-005)
(7.4005,-1.28896e-005)
(7.4505,-1.28454e-005)
(7.5005,-1.28017e-005)
(7.5505,-1.27586e-005)
(7.6005,-1.27162e-005)
(7.6505,-1.26743e-005)
(7.7005,-1.26329e-005)
(7.7505,-1.25922e-005)
(7.8005,-1.2552e-005)
(7.8505,-1.25123e-005)
(7.9005,-1.24732e-005)
(7.9505,-1.24346e-005)
(8.0005,-1.23965e-005)
(8.0505,-1.23589e-005)
(8.1005,-1.23218e-005)
(8.1505,-1.22852e-005)
(8.2005,-1.22491e-005)
(8.2505,-1.22135e-005)
(8.3005,-1.21783e-005)
(8.3505,-1.21436e-005)
(8.4005,-1.21094e-005)
(8.4505,-1.20756e-005)
(8.5005,-1.20422e-005)
(8.5505,-1.20093e-005)
(8.6005,-1.19768e-005)
(8.6505,-1.19447e-005)
(8.7005,-1.1913e-005)
(8.7505,-1.18817e-005)
(8.8005,-1.18508e-005)
(8.8505,-1.18203e-005)
(8.9005,-1.17902e-005)
(8.9505,-1.17605e-005)
(9.0005,-1.17311e-005)
(9.0505,-1.17021e-005)
(9.1005,-1.16735e-005)
(9.1505,-1.16452e-005)
(9.2005,-1.16172e-005)
(9.2505,-1.15896e-005)
(9.3005,-1.15624e-005)
(9.3505,-1.15355e-005)
(9.4005,-1.15089e-005)
(9.4505,-1.14826e-005)
(9.5005,-1.14566e-005)
(9.5505,-1.1431e-005)
(9.6005,-1.14056e-005)
(9.6505,-1.13806e-005)
(9.7005,-1.13558e-005)
(9.7505,-1.13314e-005)
(9.8005,-1.13072e-005)
(9.8505,-1.12833e-005)
(9.9005,-1.12597e-005)
(9.9505,-1.12364e-005)
(10.0005,-1.12133e-005)
(10.0505,-1.11905e-005)
(10.1005,-1.1168e-005)
(10.1505,-1.11457e-005)
(10.2005,-1.11237e-005)
(10.2505,-1.11019e-005)
(10.3005,-1.10804e-005)
(10.3505,-1.10591e-005)
(10.4005,-1.1038e-005)
(10.4505,-1.10172e-005)
(10.5005,-1.09966e-005)
(10.5505,-1.09763e-005)
(10.6005,-1.09562e-005)
(10.6505,-1.09363e-005)
(10.7005,-1.09166e-005)
(10.7505,-1.08971e-005)
(10.8005,-1.08778e-005)
(10.8505,-1.08587e-005)
(10.9005,-1.08399e-005)
(10.9505,-1.08212e-005)
(11.0005,-1.08028e-005)
(11.0505,-1.07845e-005)
(11.1005,-1.07664e-005)
(11.1505,-1.07486e-005)
(11.2005,-1.07309e-005)
(11.2505,-1.07134e-005)
(11.3005,-1.06961e-005)
(11.3505,-1.06789e-005)
(11.4005,-1.06619e-005)
(11.4505,-1.06451e-005)
(11.5005,-1.06285e-005)
(11.5505,-1.06121e-005)
(11.6005,-1.05958e-005)
(11.6505,-1.05796e-005)
(11.7005,-1.05637e-005)
(11.7505,-1.05479e-005)
(11.8005,-1.05322e-005)
(11.8505,-1.05167e-005)
(11.9005,-1.05014e-005)
(11.9505,-1.04862e-005)
(12.0005,-1.04712e-005)
(12.0505,-1.04563e-005)
(12.1005,-1.04415e-005)
(12.1505,-1.04269e-005)
(12.2005,-1.04124e-005)
(12.2505,-1.03981e-005)
(12.3005,-1.03839e-005)
(12.3505,-1.03698e-005)
(12.4005,-1.03559e-005)
(12.4505,-1.03421e-005)
(12.5005,-1.03284e-005)
(12.5505,-1.03149e-005)
(12.6005,-1.03015e-005)
(12.6505,-1.02882e-005)
(12.7005,-1.0275e-005)
(12.7505,-1.02619e-005)
(12.8005,-1.0249e-005)
(12.8505,-1.02362e-005)
(12.9005,-1.02235e-005)
(12.9505,-1.02109e-005)
(13.0005,-1.01984e-005)
(13.0505,-1.01861e-005)
(13.1005,-1.01738e-005)
(13.1505,-1.01617e-005)
(13.2005,-1.01496e-005)
(13.2505,-1.01377e-005)
(13.3005,-1.01258e-005)
(13.3505,-1.01141e-005)
(13.4005,-1.01025e-005)
(13.4505,-1.00909e-005)
(13.5005,-1.00795e-005)
(13.5505,-1.00682e-005)
(13.6005,-1.00569e-005)
(13.6505,-1.00458e-005)
(13.7005,-1.00347e-005)
(13.7505,-1.00237e-005)
(13.8005,-1.00129e-005)
(13.8505,-1.00021e-005)
(13.9005,-9.99138e-006)
(13.9505,-9.98077e-006)
(14.0005,-9.97024e-006)
(14.0505,-9.9598e-006)
(14.1005,-9.94944e-006)
(14.1505,-9.93916e-006)
(14.2005,-9.92897e-006)
(14.2505,-9.91886e-006)
(14.3005,-9.90883e-006)
(14.3505,-9.89887e-006)
(14.4005,-9.88899e-006)
(14.4505,-9.87919e-006)
(14.5005,-9.86946e-006)
(14.5505,-9.85981e-006)
(14.6005,-9.85023e-006)
(14.6505,-9.84073e-006)
(14.7005,-9.8313e-006)
(14.7505,-9.82193e-006)
(14.8005,-9.81264e-006)
(14.8505,-9.80341e-006)
(14.9005,-9.79426e-006)
(14.9505,-9.78517e-006)
(15.0005,-9.77615e-006)
(15.0505,-9.76719e-006)
(15.1005,-9.7583e-006)
(15.1505,-9.74947e-006)
(15.2005,-9.74071e-006)
(15.2505,-9.732e-006)
(15.3005,-9.72336e-006)
(15.3505,-9.71478e-006)
(15.4005,-9.70626e-006)
(15.4505,-9.6978e-006)
(15.5005,-9.6894e-006)
(15.5505,-9.68106e-006)
(15.6005,-9.67277e-006)
(15.6505,-9.66454e-006)
(15.7005,-9.65637e-006)
(15.7505,-9.64825e-006)
(15.8005,-9.64019e-006)
(15.8505,-9.63218e-006)
(15.9005,-9.62422e-006)
(15.9505,-9.61632e-006)
(16.0005,-9.60847e-006)
(16.0505,-9.60067e-006)
(16.1005,-9.59292e-006)
(16.1505,-9.58522e-006)
(16.2005,-9.57757e-006)
(16.2505,-9.56997e-006)
(16.3005,-9.56241e-006)
(16.3505,-9.55491e-006)
(16.4005,-9.54745e-006)
(16.4505,-9.54004e-006)
(16.5005,-9.53268e-006)
(16.5505,-9.52536e-006)
(16.6005,-9.51809e-006)
(16.6505,-9.51086e-006)
(16.7005,-9.50368e-006)
(16.7505,-9.49653e-006)
(16.8005,-9.48944e-006)
(16.8505,-9.48238e-006)
(16.9005,-9.47537e-006)
(16.9505,-9.4684e-006)
(17.0005,-9.46147e-006)
(17.0505,-9.45457e-006)
(17.1005,-9.44773e-006)
(17.1505,-9.44091e-006)
(17.2005,-9.43414e-006)
(17.2505,-9.42741e-006)
(17.3005,-9.42072e-006)
(17.3505,-9.41406e-006)
(17.4005,-9.40745e-006)
(17.4505,-9.40086e-006)
(17.5005,-9.39432e-006)
(17.5505,-9.38781e-006)
(17.6005,-9.38134e-006)
(17.6505,-9.3749e-006)
(17.7005,-9.3685e-006)
(17.7505,-9.36214e-006)
(17.8005,-9.3558e-006)
(17.8505,-9.3495e-006)
(17.9005,-9.34323e-006)
(17.9505,-9.337e-006)
(18.0005,-9.3308e-006)
(18.0505,-9.32464e-006)
(18.1005,-9.3185e-006)
(18.1505,-9.3124e-006)
(18.2005,-9.30633e-006)
(18.2505,-9.30029e-006)
(18.3005,-9.29428e-006)
(18.3505,-9.2883e-006)
(18.4005,-9.28235e-006)
(18.4505,-9.27643e-006)
(18.5005,-9.27054e-006)
(18.5505,-9.26467e-006)
(18.6005,-9.25884e-006)
(18.6505,-9.25304e-006)
(18.7005,-9.24726e-006)
(18.7505,-9.24151e-006)
(18.8005,-9.23579e-006)
(18.8505,-9.2301e-006)
(18.9005,-9.22443e-006)
(18.9505,-9.21879e-006)
(19.0005,-9.21318e-006)
(19.0505,-9.20759e-006)
(19.1005,-9.20202e-006)
(19.1505,-9.19649e-006)
(19.2005,-9.19098e-006)
(19.2505,-9.18549e-006)
(19.3005,-9.18003e-006)
(19.3505,-9.17459e-006)
(19.4005,-9.16918e-006)
(19.4505,-9.16379e-006)
(19.5005,-9.15842e-006)
(19.5505,-9.15308e-006)
(19.6005,-9.14776e-006)
(19.6505,-9.14247e-006)
(19.7005,-9.13719e-006)
(19.7505,-9.13194e-006)
(19.8005,-9.12671e-006)
(19.8505,-9.1215e-006)
(19.9005,-9.11632e-006)
(19.9505,-9.11116e-006)
(20.0005,-9.10602e-006)
(20.0505,-9.1009e-006)
(20.1005,-9.0958e-006)
(20.1505,-9.09071e-006)
(20.2005,-9.08566e-006)
(20.2505,-9.08062e-006)
(20.3005,-9.0756e-006)
(20.3505,-9.0706e-006)
(20.4005,-9.06562e-006)
(20.4505,-9.06066e-006)
(20.5005,-9.05572e-006)
(20.5505,-9.0508e-006)
(20.6005,-9.04589e-006)
(20.6505,-9.04101e-006)
(20.7005,-9.03614e-006)
(20.7505,-9.0313e-006)
(20.8005,-9.02647e-006)
(20.8505,-9.02166e-006)
(20.9005,-9.01686e-006)
(20.9505,-9.01209e-006)
(21.0005,-9.00733e-006)
(21.0505,-9.00258e-006)
(21.1005,-8.99786e-006)
(21.1505,-8.99315e-006)
(21.2005,-8.98846e-006)
(21.2505,-8.98379e-006)
(21.3005,-8.97913e-006)
(21.3505,-8.97448e-006)
(21.4005,-8.96986e-006)
(21.4505,-8.96525e-006)
(21.5005,-8.96066e-006)
(21.5505,-8.95608e-006)
(21.6005,-8.95151e-006)
(21.6505,-8.94696e-006)
(21.7005,-8.94243e-006)
(21.7505,-8.93791e-006)
(21.8005,-8.93341e-006)
(21.8505,-8.92892e-006)
(21.9005,-8.92445e-006)
(21.9505,-8.91999e-006)
(22.0005,-8.91554e-006)
(22.0505,-8.91111e-006)
(22.1005,-8.90669e-006)
(22.1505,-8.90229e-006)
(22.2005,-8.8979e-006)
(22.2505,-8.89352e-006)
(22.3005,-8.88916e-006)
(22.3505,-8.88481e-006)
(22.4005,-8.88047e-006)
(22.4505,-8.87615e-006)
(22.5005,-8.87183e-006)
(22.5505,-8.86754e-006)
(22.6005,-8.86325e-006)
(22.6505,-8.85898e-006)
(22.7005,-8.85472e-006)
(22.7505,-8.85047e-006)
(22.8005,-8.84623e-006)
(22.8505,-8.84201e-006)
(22.9005,-8.8378e-006)
(22.9505,-8.8336e-006)
(23.0005,-8.82941e-006)
(23.0505,-8.82523e-006)
(23.1005,-8.82107e-006)
(23.1505,-8.81691e-006)
(23.2005,-8.81277e-006)
(23.2505,-8.80864e-006)
(23.3005,-8.80452e-006)
(23.3505,-8.80041e-006)
(23.4005,-8.79631e-006)
(23.4505,-8.79222e-006)
(23.5005,-8.78815e-006)
(23.5505,-8.78408e-006)
(23.6005,-8.78003e-006)
(23.6505,-8.77598e-006)
(23.7005,-8.77194e-006)
(23.7505,-8.76792e-006)
(23.8005,-8.7639e-006)
(23.8505,-8.7599e-006)
(23.9005,-8.75591e-006)
(23.9505,-8.75192e-006)
(24.0005,-8.74794e-006)
(24.0505,-8.74398e-006)
(24.1005,-8.74002e-006)
(24.1505,-8.73608e-006)
(24.2005,-8.73214e-006)
(24.2505,-8.72821e-006)
(24.3005,-8.72429e-006)
(24.3505,-8.72038e-006)
(24.4005,-8.71648e-006)
(24.4505,-8.71259e-006)
(24.5005,-8.7087e-006)
(24.5505,-8.70483e-006)
(24.6005,-8.70096e-006)
(24.6505,-8.69711e-006)
(24.7005,-8.69326e-006)
(24.7505,-8.68942e-006)
(24.8005,-8.68559e-006)
(24.8505,-8.68176e-006)
(24.9005,-8.67795e-006)
(24.9505,-8.67414e-006)
};
\node at (axis cs:3.5,2.1e-005) {$u_3$};
\node at (axis cs:3.5,5e-006) {$u_2$};
\node at (axis cs:3.5,-1.6e-005) {$u_1$};
\node at (axis cs:24,2.7e-005) {(ii)};
\end{axis}


==> fig4.tex <==
\begin{axis}[
xmin=-250, xmax=0,
ymin=0, ymax=0.3,
xlabel={$\Delta_{32} / 10^6$ rad s$^{-1}$},
ylabel={Population of $|2\rangle$},
width=0.7 \textwidth, height=0.5 \textwidth, yticklabels={0,0,0.05,0.1,0.15,0.2,0.25,0.3},
]
\addplot []
coordinates {
(-250,0.123228)
(-249.5,0.123636)
(-249,0.124046)
(-248.5,0.124457)
(-248,0.12487)
(-247.5,0.125285)
(-247,0.125701)
(-246.5,0.126119)
(-246,0.126538)
(-245.5,0.12696)
(-245,0.127382)
(-244.5,0.127807)
(-244,0.128233)
(-243.5,0.128661)
(-243,0.12909)
(-242.5,0.129521)
(-242,0.129954)
(-241.5,0.130388)
(-241,0.130824)
(-240.5,0.131262)
(-240,0.131701)
(-239.5,0.132142)
(-239,0.132585)
(-238.5,0.133029)
(-238,0.133475)
(-237.5,0.133923)
(-237,0.134372)
(-236.5,0.134823)
(-236,0.135276)
(-235.5,0.13573)
(-235,0.136186)
(-234.5,0.136644)
(-234,0.137103)
(-233.5,0.137564)
(-233,0.138026)
(-232.5,0.13849)
(-232,0.138956)
(-231.5,0.139424)
(-231,0.139893)
(-230.5,0.140364)
(-230,0.140836)
(-229.5,0.14131)
(-229,0.141786)
(-228.5,0.142263)
(-228,0.142742)
(-227.5,0.143223)
(-227,0.143705)
(-226.5,0.144188)
(-226,0.144674)
(-225.5,0.145161)
(-225,0.145649)
(-224.5,0.146139)
(-224,0.146631)
(-223.5,0.147124)
(-223,0.147619)
(-222.5,0.148116)
(-222,0.148614)
(-221.5,0.149113)
(-221,0.149614)
(-220.5,0.150117)
(-220,0.150621)
(-219.5,0.151126)
(-219,0.151633)
(-218.5,0.152142)
(-218,0.152652)
(-217.5,0.153164)
(-217,0.153676)
(-216.5,0.154191)
(-216,0.154707)
(-215.5,0.155224)
(-215,0.155742)
(-214.5,0.156262)
(-214,0.156783)
(-213.5,0.157306)
(-213,0.15783)
(-212.5,0.158355)
(-212,0.158882)
(-211.5,0.15941)
(-211,0.159939)
(-210.5,0.160469)
(-210,0.161001)
(-209.5,0.161534)
(-209,0.162068)
(-208.5,0.162603)
(-208,0.163139)
(-207.5,0.163676)
(-207,0.164215)
(-206.5,0.164754)
(-206,0.165295)
(-205.5,0.165836)
(-205,0.166379)
(-204.5,0.166922)
(-204,0.167466)
(-203.5,0.168012)
(-203,0.168558)
(-202.5,0.169105)
(-202,0.169653)
(-201.5,0.170201)
(-201,0.170751)
(-200.5,0.1713)
(-200,0.171851)
(-199.5,0.172403)
(-199,0.172955)
(-198.5,0.173507)
(-198,0.17406)
(-197.5,0.174613)
(-197,0.175167)
(-196.5,0.175722)
(-196,0.176276)
(-195.5,0.176831)
(-195,0.177387)
(-194.5,0.177942)
(-194,0.178498)
(-193.5,0.179053)
(-193,0.179609)
(-192.5,0.180165)
(-192,0.180721)
(-191.5,0.181277)
(-191,0.181832)
(-190.5,0.182387)
(-190,0.182943)
(-189.5,0.183497)
(-189,0.184052)
(-188.5,0.184606)
(-188,0.185159)
(-187.5,0.185712)
(-187,0.186265)
(-186.5,0.186816)
(-186,0.187367)
(-185.5,0.187917)
(-185,0.188467)
(-184.5,0.189015)
(-184,0.189562)
(-183.5,0.190108)
(-183,0.190653)
(-182.5,0.191196)
(-182,0.191739)
(-181.5,0.192279)
(-181,0.192819)
(-180.5,0.193356)
(-180,0.193892)
(-179.5,0.194427)
(-179,0.194959)
(-178.5,0.195489)
(-178,0.196018)
(-177.5,0.196544)
(-177,0.197068)
(-176.5,0.19759)
(-176,0.198109)
(-175.5,0.198625)
(-175,0.199139)
(-174.5,0.19965)
(-174,0.200159)
(-173.5,0.200664)
(-173,0.201166)
(-172.5,0.201666)
(-172,0.202161)
(-171.5,0.202654)
(-171,0.203143)
(-170.5,0.203628)
(-170,0.204109)
(-169.5,0.204586)
(-169,0.20506)
(-168.5,0.205529)
(-168,0.205994)
(-167.5,0.206455)
(-167,0.20691)
(-166.5,0.207362)
(-166,0.207808)
(-165.5,0.208249)
(-165,0.208686)
(-164.5,0.209117)
(-164,0.209542)
(-163.5,0.209962)
(-163,0.210376)
(-162.5,0.210785)
(-162,0.211187)
(-161.5,0.211584)
(-161,0.211974)
(-160.5,0.212357)
(-160,0.212734)
(-159.5,0.213104)
(-159,0.213467)
(-158.5,0.213822)
(-158,0.214171)
(-157.5,0.214512)
(-157,0.214845)
(-156.5,0.215171)
(-156,0.215488)
(-155.5,0.215798)
(-155,0.216099)
(-154.5,0.216391)
(-154,0.216675)
(-153.5,0.21695)
(-153,0.217216)
(-152.5,0.217472)
(-152,0.217719)
(-151.5,0.217956)
(-151,0.218184)
(-150.5,0.218402)
(-150,0.218609)
(-149.5,0.218806)
(-149,0.218992)
(-148.5,0.219168)
(-148,0.219332)
(-147.5,0.219486)
(-147,0.219628)
(-146.5,0.219759)
(-146,0.219877)
(-145.5,0.219984)
(-145,0.220079)
(-144.5,0.220161)
(-144,0.220231)
(-143.5,0.220289)
(-143,0.220333)
(-142.5,0.220364)
(-142,0.220382)
(-141.5,0.220387)
(-141,0.220377)
(-140.5,0.220354)
(-140,0.220317)
(-139.5,0.220266)
(-139,0.2202)
(-138.5,0.22012)
(-138,0.220025)
(-137.5,0.219915)
(-137,0.21979)
(-136.5,0.219649)
(-136,0.219494)
(-135.5,0.219322)
(-135,0.219135)
(-134.5,0.218932)
(-134,0.218712)
(-133.5,0.218476)
(-133,0.218224)
(-132.5,0.217956)
(-132,0.21767)
(-131.5,0.217368)
(-131,0.217049)
(-130.5,0.216713)
(-130,0.216359)
(-129.5,0.215988)
(-129,0.215599)
(-128.5,0.215193)
(-128,0.214769)
(-127.5,0.214328)
(-127,0.213868)
(-126.5,0.213391)
(-126,0.212895)
(-125.5,0.212381)
(-125,0.211849)
(-124.5,0.211299)
(-124,0.21073)
(-123.5,0.210143)
(-123,0.209537)
(-122.5,0.208913)
(-122,0.208271)
(-121.5,0.207609)
(-121,0.20693)
(-120.5,0.206232)
(-120,0.205515)
(-119.5,0.20478)
(-119,0.204026)
(-118.5,0.203253)
(-118,0.202462)
(-117.5,0.201653)
(-117,0.200826)
(-116.5,0.19998)
(-116,0.199116)
(-115.5,0.198233)
(-115,0.197333)
(-114.5,0.196415)
(-114,0.195479)
(-113.5,0.194525)
(-113,0.193553)
(-112.5,0.192565)
(-112,0.191558)
(-111.5,0.190535)
(-111,0.189494)
(-110.5,0.188437)
(-110,0.187363)
(-109.5,0.186273)
(-109,0.185166)
(-108.5,0.184044)
(-108,0.182905)
(-107.5,0.181751)
(-107,0.180582)
(-106.5,0.179397)
(-106,0.178198)
(-105.5,0.176984)
(-105,0.175756)
(-104.5,0.174513)
(-104,0.173257)
(-103.5,0.171988)
(-103,0.170705)
(-102.5,0.16941)
(-102,0.168102)
(-101.5,0.166782)
(-101,0.16545)
(-100.5,0.164107)
(-100,0.162752)
(-99.5,0.161387)
(-99,0.160012)
(-98.5,0.158626)
(-98,0.157231)
(-97.5,0.155826)
(-97,0.154413)
(-96.5,0.152991)
(-96,0.151561)
(-95.5,0.150123)
(-95,0.148678)
(-94.5,0.147226)
(-94,0.145768)
(-93.5,0.144304)
(-93,0.142834)
(-92.5,0.141359)
(-92,0.139879)
(-91.5,0.138395)
(-91,0.136907)
(-90.5,0.135416)
(-90,0.133921)
(-89.5,0.132424)
(-89,0.130925)
(-88.5,0.129425)
(-88,0.127922)
(-87.5,0.12642)
(-87,0.124917)
(-86.5,0.123413)
(-86,0.121911)
(-85.5,0.120409)
(-85,0.118909)
(-84.5,0.117411)
(-84,0.115915)
(-83.5,0.114421)
(-83,0.112931)
(-82.5,0.111444)
(-82,0.109961)
(-81.5,0.108483)
(-81,0.107009)
(-80.5,0.10554)
(-80,0.104077)
(-79.5,0.102621)
(-79,0.10117)
(-78.5,0.0997264)
(-78,0.0982898)
(-77.5,0.096861)
(-77,0.09544)
(-76.5,0.0940274)
(-76,0.0926235)
(-75.5,0.0912286)
(-75,0.0898431)
(-74.5,0.0884674)
(-74,0.0871018)
(-73.5,0.0857466)
(-73,0.0844023)
(-72.5,0.083069)
(-72,0.0817471)
(-71.5,0.080437)
(-71,0.0791389)
(-70.5,0.0778531)
(-70,0.0765799)
(-69.5,0.0753197)
(-69,0.0740727)
(-68.5,0.0728391)
(-68,0.0716192)
(-67.5,0.0704133)
(-67,0.0692216)
(-66.5,0.0680444)
(-66,0.0668819)
(-65.5,0.0657343)
(-65,0.0646019)
(-64.5,0.0634849)
(-64,0.0623834)
(-63.5,0.0612977)
(-63,0.060228)
(-62.5,0.0591745)
(-62,0.0581372)
(-61.5,0.0571165)
(-61,0.0561125)
(-60.5,0.0551253)
(-60,0.054155)
(-59.5,0.0532019)
(-59,0.0522661)
(-58.5,0.0513476)
(-58,0.0504467)
(-57.5,0.0495634)
(-57,0.0486979)
(-56.5,0.0478503)
(-56,0.0470206)
(-55.5,0.046209)
(-55,0.0454156)
(-54.5,0.0446404)
(-54,0.0438835)
(-53.5,0.043145)
(-53,0.042425)
(-52.5,0.0417234)
(-52,0.0410405)
(-51.5,0.0403762)
(-51,0.0397305)
(-50.5,0.0391036)
(-50,0.0384954)
(-49.5,0.037906)
(-49,0.0373354)
(-48.5,0.0367837)
(-48,0.0362508)
(-47.5,0.0357368)
(-47,0.0352416)
(-46.5,0.0347654)
(-46,0.034308)
(-45.5,0.0338695)
(-45,0.0334499)
(-44.5,0.0330492)
(-44,0.0326673)
(-43.5,0.0323042)
(-43,0.03196)
(-42.5,0.0316346)
(-42,0.0313279)
(-41.5,0.03104)
(-41,0.0307707)
(-40.5,0.0305202)
(-40,0.0302883)
(-39.5,0.030075)
(-39,0.0298802)
(-38.5,0.0297039)
(-38,0.0295461)
(-37.5,0.0294067)
(-37,0.0292857)
(-36.5,0.0291829)
(-36,0.0290984)
(-35.5,0.0290321)
(-35,0.0289839)
(-34.5,0.0289537)
(-34,0.0289415)
(-33.5,0.0289473)
(-33,0.0289708)
(-32.5,0.0290123)
(-32,0.0290713)
(-31.5,0.029148)
(-31,0.0292423)
(-30.5,0.0293541)
(-30,0.0294832)
(-29.5,0.0296297)
(-29,0.0297934)
(-28.5,0.0299744)
(-28,0.0301723)
(-27.5,0.0303873)
(-27,0.0306191)
(-26.5,0.0308678)
(-26,0.0311332)
(-25.5,0.0314153)
(-25,0.0317139)
(-24.5,0.032029)
(-24,0.0323604)
(-23.5,0.0327081)
(-23,0.033072)
(-22.5,0.033452)
(-22,0.0338479)
(-21.5,0.0342598)
(-21,0.0346875)
(-20.5,0.0351308)
(-20,0.0355898)
(-19.5,0.0360642)
(-19,0.0365541)
(-18.5,0.0370592)
(-18,0.0375796)
(-17.5,0.038115)
(-17,0.0386654)
(-16.5,0.0392307)
(-16,0.0398108)
(-15.5,0.0404056)
(-15,0.0410149)
(-14.5,0.0416387)
(-14,0.0422768)
(-13.5,0.0429292)
(-13,0.0435958)
(-12.5,0.0442763)
(-12,0.0449707)
(-11.5,0.045679)
(-11,0.046401)
(-10.5,0.0471365)
(-10,0.0478855)
(-9.5,0.0486478)
(-9,0.0494234)
(-8.5,0.0502121)
(-8,0.0510137)
(-7.5,0.0518283)
(-7,0.0526557)
(-6.5,0.0534956)
(-6,0.0543481)
(-5.5,0.0552131)
(-5,0.0560902)
(-4.5,0.0569796)
(-4,0.057881)
(-3.5,0.0587943)
(-3,0.0597193)
(-2.5,0.0606561)
(-2,0.0616044)
(-1.5,0.062564)
(-1,0.063535)
(-0.5,0.0645171)
};
\end{axis}


==> fig4b.tex <==
\begin{semilogyaxis}[
xmin=-250, xmax=0,
ymin=0.0001, ymax=0.1,
xlabel={$\Delta_{32} / 10^6$ rad s$^{-1}$},
ylabel={Temperature / K},
width=0.7 \textwidth, height=0.4 \textwidth,
]
\addplot [ ]
coordinates {
(-250,0.00275031)
(-249.5,0.0027495)
(-249,0.00274869)
(-248.5,0.00274788)
(-248,0.00274706)
(-247.5,0.00274625)
(-247,0.00274543)
(-246.5,0.0027446)
(-246,0.00274378)
(-245.5,0.00274295)
(-245,0.00274211)
(-244.5,0.00274128)
(-244,0.00274044)
(-243.5,0.0027396)
(-243,0.00273876)
(-242.5,0.00273791)
(-242,0.00273706)
(-241.5,0.00273621)
(-241,0.00273535)
(-240.5,0.00273449)
(-240,0.00273363)
(-239.5,0.00273276)
(-239,0.00273189)
(-238.5,0.00273102)
(-238,0.00273015)
(-237.5,0.00272927)
(-237,0.00272839)
(-236.5,0.0027275)
(-236,0.00272661)
(-235.5,0.00272572)
(-235,0.00272482)
(-234.5,0.00272392)
(-234,0.00272302)
(-233.5,0.00272211)
(-233,0.0027212)
(-232.5,0.00272028)
(-232,0.00271937)
(-231.5,0.00271844)
(-231,0.00271752)
(-230.5,0.00271659)
(-230,0.00271565)
(-229.5,0.00271472)
(-229,0.00271377)
(-228.5,0.00271283)
(-228,0.00271188)
(-227.5,0.00271092)
(-227,0.00270996)
(-226.5,0.002709)
(-226,0.00270803)
(-225.5,0.00270706)
(-225,0.00270609)
(-224.5,0.00270511)
(-224,0.00270412)
(-223.5,0.00270313)
(-223,0.00270214)
(-222.5,0.00270113)
(-222,0.00270013)
(-221.5,0.00269912)
(-221,0.00269811)
(-220.5,0.00269709)
(-220,0.00269607)
(-219.5,0.00269504)
(-219,0.002694)
(-218.5,0.00269296)
(-218,0.00269192)
(-217.5,0.00269087)
(-217,0.00268981)
(-216.5,0.00268875)
(-216,0.00268768)
(-215.5,0.0026866)
(-215,0.00268553)
(-214.5,0.00268444)
(-214,0.00268335)
(-213.5,0.00268225)
(-213,0.00268115)
(-212.5,0.00268004)
(-212,0.00267892)
(-211.5,0.0026778)
(-211,0.00267666)
(-210.5,0.00267553)
(-210,0.00267439)
(-209.5,0.00267323)
(-209,0.00267208)
(-208.5,0.00267091)
(-208,0.00266974)
(-207.5,0.00266856)
(-207,0.00266737)
(-206.5,0.00266617)
(-206,0.00266497)
(-205.5,0.00266376)
(-205,0.00266254)
(-204.5,0.00266131)
(-204,0.00266008)
(-203.5,0.00265884)
(-203,0.00265758)
(-202.5,0.00265632)
(-202,0.00265505)
(-201.5,0.00265377)
(-201,0.00265248)
(-200.5,0.00265118)
(-200,0.00264987)
(-199.5,0.00264855)
(-199,0.00264722)
(-198.5,0.00264588)
(-198,0.00264453)
(-197.5,0.00264317)
(-197,0.0026418)
(-196.5,0.00264042)
(-196,0.00263903)
(-195.5,0.00263762)
(-195,0.0026362)
(-194.5,0.00263477)
(-194,0.00263333)
(-193.5,0.00263188)
(-193,0.00263042)
(-192.5,0.00262894)
(-192,0.00262745)
(-191.5,0.00262594)
(-191,0.00262442)
(-190.5,0.00262289)
(-190,0.00262135)
(-189.5,0.00261978)
(-189,0.00261821)
(-188.5,0.00261662)
(-188,0.00261502)
(-187.5,0.0026134)
(-187,0.00261176)
(-186.5,0.00261011)
(-186,0.00260844)
(-185.5,0.00260675)
(-185,0.00260505)
(-184.5,0.00260333)
(-184,0.00260159)
(-183.5,0.00259984)
(-183,0.00259806)
(-182.5,0.00259627)
(-182,0.00259446)
(-181.5,0.00259263)
(-181,0.00259078)
(-180.5,0.00258891)
(-180,0.00258702)
(-179.5,0.00258511)
(-179,0.00258317)
(-178.5,0.00258122)
(-178,0.00257924)
(-177.5,0.00257725)
(-177,0.00257522)
(-176.5,0.00257318)
(-176,0.00257111)
(-175.5,0.00256902)
(-175,0.00256691)
(-174.5,0.00256476)
(-174,0.0025626)
(-173.5,0.00256041)
(-173,0.00255819)
(-172.5,0.00255595)
(-172,0.00255368)
(-171.5,0.00255138)
(-171,0.00254906)
(-170.5,0.00254671)
(-170,0.00254433)
(-169.5,0.00254192)
(-169,0.00253949)
(-168.5,0.00253702)
(-168,0.00253452)
(-167.5,0.002532)
(-167,0.00252944)
(-166.5,0.00252686)
(-166,0.00252424)
(-165.5,0.0025216)
(-165,0.00251892)
(-164.5,0.00251621)
(-164,0.00251347)
(-163.5,0.0025107)
(-163,0.00250789)
(-162.5,0.00250506)
(-162,0.00250219)
(-161.5,0.00249929)
(-161,0.00249636)
(-160.5,0.00249339)
(-160,0.0024904)
(-159.5,0.00248737)
(-159,0.00248431)
(-158.5,0.00248122)
(-158,0.0024781)
(-157.5,0.00247494)
(-157,0.00247176)
(-156.5,0.00246855)
(-156,0.00246531)
(-155.5,0.00246203)
(-155,0.00245873)
(-154.5,0.00245541)
(-154,0.00245205)
(-153.5,0.00244868)
(-153,0.00244527)
(-152.5,0.00244185)
(-152,0.0024384)
(-151.5,0.00243493)
(-151,0.00243144)
(-150.5,0.00242793)
(-150,0.0024244)
(-149.5,0.00242086)
(-149,0.00241731)
(-148.5,0.00241375)
(-148,0.00241017)
(-147.5,0.00240659)
(-147,0.00240301)
(-146.5,0.00239942)
(-146,0.00239583)
(-145.5,0.00239224)
(-145,0.00238866)
(-144.5,0.00238509)
(-144,0.00238153)
(-143.5,0.00237799)
(-143,0.00237446)
(-142.5,0.00237095)
(-142,0.00236747)
(-141.5,0.00236401)
(-141,0.00236059)
(-140.5,0.00235719)
(-140,0.00235384)
(-139.5,0.00235054)
(-139,0.00234727)
(-138.5,0.00234406)
(-138,0.0023409)
(-137.5,0.0023378)
(-137,0.00233476)
(-136.5,0.00233179)
(-136,0.00232889)
(-135.5,0.00232606)
(-135,0.0023233)
(-134.5,0.00232063)
(-134,0.00231804)
(-133.5,0.00231555)
(-133,0.00231314)
(-132.5,0.00231082)
(-132,0.00230861)
(-131.5,0.00230649)
(-131,0.00230447)
(-130.5,0.00230256)
(-130,0.00230076)
(-129.5,0.00229906)
(-129,0.00229747)
(-128.5,0.00229599)
(-128,0.00229462)
(-127.5,0.00229336)
(-127,0.00229221)
(-126.5,0.00229117)
(-126,0.00229023)
(-125.5,0.0022894)
(-125,0.00228868)
(-124.5,0.00228804)
(-124,0.00228751)
(-123.5,0.00228707)
(-123,0.00228672)
(-122.5,0.00228644)
(-122,0.00228625)
(-121.5,0.00228612)
(-121,0.00228606)
(-120.5,0.00228605)
(-120,0.00228608)
(-119.5,0.00228616)
(-119,0.00228627)
(-118.5,0.00228639)
(-118,0.00228653)
(-117.5,0.00228666)
(-117,0.00228679)
(-116.5,0.00228689)
(-116,0.00228696)
(-115.5,0.00228698)
(-115,0.00228694)
(-114.5,0.00228684)
(-114,0.00228666)
(-113.5,0.00228638)
(-113,0.00228599)
(-112.5,0.00228549)
(-112,0.00228486)
(-111.5,0.00228409)
(-111,0.00228316)
(-110.5,0.00228208)
(-110,0.00228081)
(-109.5,0.00227937)
(-109,0.00227773)
(-108.5,0.00227589)
(-108,0.00227384)
(-107.5,0.00227157)
(-107,0.00226907)
(-106.5,0.00226634)
(-106,0.00226338)
(-105.5,0.00226017)
(-105,0.00225672)
(-104.5,0.00225302)
(-104,0.00224907)
(-103.5,0.00224487)
(-103,0.00224042)
(-102.5,0.00223571)
(-102,0.00223076)
(-101.5,0.00222557)
(-101,0.00222012)
(-100.5,0.00221445)
(-100,0.00220853)
(-99.5,0.00220239)
(-99,0.00219602)
(-98.5,0.00218944)
(-98,0.00218265)
(-97.5,0.00217566)
(-97,0.00216848)
(-96.5,0.00216111)
(-96,0.00215357)
(-95.5,0.00214586)
(-95,0.002138)
(-94.5,0.00213)
(-94,0.00212186)
(-93.5,0.0021136)
(-93,0.00210523)
(-92.5,0.00209675)
(-92,0.00208817)
(-91.5,0.00207952)
(-91,0.0020708)
(-90.5,0.00206201)
(-90,0.00205317)
(-89.5,0.00204429)
(-89,0.00203538)
(-88.5,0.00202644)
(-88,0.0020175)
(-87.5,0.00200854)
(-87,0.0019996)
(-86.5,0.00199066)
(-86,0.00198175)
(-85.5,0.00197286)
(-85,0.00196401)
(-84.5,0.00195521)
(-84,0.00194646)
(-83.5,0.00193777)
(-83,0.00192914)
(-82.5,0.00192058)
(-82,0.0019121)
(-81.5,0.00190371)
(-81,0.0018954)
(-80.5,0.00188719)
(-80,0.00187908)
(-79.5,0.00187107)
(-79,0.00186318)
(-78.5,0.0018554)
(-78,0.00184774)
(-77.5,0.0018402)
(-77,0.0018328)
(-76.5,0.00182553)
(-76,0.0018184)
(-75.5,0.00181141)
(-75,0.00180457)
(-74.5,0.00179789)
(-74,0.00179136)
(-73.5,0.00178499)
(-73,0.00177879)
(-72.5,0.00177277)
(-72,0.00176692)
(-71.5,0.00176125)
(-71,0.00175577)
(-70.5,0.00175049)
(-70,0.0017454)
(-69.5,0.00174052)
(-69,0.00173585)
(-68.5,0.00173141)
(-68,0.00172719)
(-67.5,0.0017232)
(-67,0.00171945)
(-66.5,0.00171595)
(-66,0.00171271)
(-65.5,0.00170974)
(-65,0.00170705)
(-64.5,0.00170465)
(-64,0.00170254)
(-63.5,0.00170074)
(-63,0.00169927)
(-62.5,0.00169813)
(-62,0.00169734)
(-61.5,0.00169692)
(-61,0.00169688)
(-60.5,0.00169723)
(-60,0.001698)
(-59.5,0.0016992)
(-59,0.00170085)
(-58.5,0.00170297)
(-58,0.00170559)
(-57.5,0.00170873)
(-57,0.00171242)
(-56.5,0.00171668)
(-56,0.00172153)
(-55.5,0.00172702)
(-55,0.00173317)
(-54.5,0.00174001)
(-54,0.0017476)
(-53.5,0.00175595)
(-53,0.00176512)
(-52.5,0.00177515)
(-52,0.00178608)
(-51.5,0.00179797)
(-51,0.00181088)
(-50.5,0.00182485)
(-50,0.00183995)
(-49.5,0.00185625)
(-49,0.00187382)
(-48.5,0.00189273)
(-48,0.00191306)
(-47.5,0.0019349)
(-47,0.00195835)
(-46.5,0.0019835)
(-46,0.00201046)
(-45.5,0.00203934)
(-45,0.00207028)
(-44.5,0.00210339)
(-44,0.00213884)
(-43.5,0.00217676)
(-43,0.00221733)
(-42.5,0.00226072)
(-42,0.00230714)
(-41.5,0.00235678)
(-41,0.00240989)
(-40.5,0.0024667)
(-40,0.00252747)
(-39.5,0.00259251)
(-39,0.00266212)
(-38.5,0.00273664)
(-38,0.00281645)
(-37.5,0.00290194)
(-37,0.00299357)
(-36.5,0.00309181)
(-36,0.00319719)
(-35.5,0.00331029)
(-35,0.00343173)
(-34.5,0.00356221)
(-34,0.00370248)
(-33.5,0.00385339)
(-33,0.00401583)
(-32.5,0.00419085)
(-32,0.00437954)
(-31.5,0.00458315)
(-31,0.00480304)
(-30.5,0.00504073)
(-30,0.00529788)
(-29.5,0.00557639)
(-29,0.00587832)
(-28.5,0.00620597)
(-28,0.00656195)
(-27.5,0.00694913)
(-27,0.00737074)
(-26.5,0.0078304)
(-26,0.00833216)
(-25.5,0.00888056)
(-25,0.00948072)
(-24.5,0.0101384)
(-24,0.01086)
(-23.5,0.0116529)
(-23,0.0125253)
(-22.5,0.0134863)
(-22,0.0145463)
(-21.5,0.0157169)
(-21,0.0170111)
(-20.5,0.0184435)
(-20,0.0200299)
};
\addplot [dashed]
coordinates {
(-250,0.00236873)
(-249.5,0.00236694)
(-249,0.00236516)
(-248.5,0.00236339)
(-248,0.00236163)
(-247.5,0.00235988)
(-247,0.00235814)
(-246.5,0.0023564)
(-246,0.00235468)
(-245.5,0.00235296)
(-245,0.00235126)
(-244.5,0.00234956)
(-244,0.00234787)
(-243.5,0.00234619)
(-243,0.00234452)
(-242.5,0.00234286)
(-242,0.00234121)
(-241.5,0.00233957)
(-241,0.00233794)
(-240.5,0.00233631)
(-240,0.0023347)
(-239.5,0.00233309)
(-239,0.0023315)
(-238.5,0.00232991)
(-238,0.00232833)
(-237.5,0.00232676)
(-237,0.00232521)
(-236.5,0.00232366)
(-236,0.00232212)
(-235.5,0.00232059)
(-235,0.00231906)
(-234.5,0.00231755)
(-234,0.00231605)
(-233.5,0.00231456)
(-233,0.00231307)
(-232.5,0.0023116)
(-232,0.00231013)
(-231.5,0.00230868)
(-231,0.00230723)
(-230.5,0.0023058)
(-230,0.00230437)
(-229.5,0.00230295)
(-229,0.00230154)
(-228.5,0.00230014)
(-228,0.00229875)
(-227.5,0.00229737)
(-227,0.002296)
(-226.5,0.00229464)
(-226,0.00229328)
(-225.5,0.00229194)
(-225,0.0022906)
(-224.5,0.00228928)
(-224,0.00228796)
(-223.5,0.00228665)
(-223,0.00228535)
(-222.5,0.00228406)
(-222,0.00228278)
(-221.5,0.00228151)
(-221,0.00228024)
(-220.5,0.00227898)
(-220,0.00227774)
(-219.5,0.0022765)
(-219,0.00227527)
(-218.5,0.00227404)
(-218,0.00227283)
(-217.5,0.00227162)
(-217,0.00227042)
(-216.5,0.00226923)
(-216,0.00226805)
(-215.5,0.00226687)
(-215,0.00226571)
(-214.5,0.00226455)
(-214,0.00226339)
(-213.5,0.00226225)
(-213,0.0022611)
(-212.5,0.00225997)
(-212,0.00225885)
(-211.5,0.00225772)
(-211,0.00225661)
(-210.5,0.0022555)
(-210,0.0022544)
(-209.5,0.00225331)
(-209,0.00225222)
(-208.5,0.00225113)
(-208,0.00225005)
(-207.5,0.00224897)
(-207,0.0022479)
(-206.5,0.00224684)
(-206,0.00224577)
(-205.5,0.00224472)
(-205,0.00224366)
(-204.5,0.00224261)
(-204,0.00224156)
(-203.5,0.00224051)
(-203,0.00223947)
(-202.5,0.00223843)
(-202,0.00223739)
(-201.5,0.00223635)
(-201,0.00223531)
(-200.5,0.00223427)
(-200,0.00223324)
(-199.5,0.0022322)
(-199,0.00223116)
(-198.5,0.00223012)
(-198,0.00222908)
(-197.5,0.00222804)
(-197,0.002227)
(-196.5,0.00222595)
(-196,0.0022249)
(-195.5,0.00222384)
(-195,0.00222279)
(-194.5,0.00222172)
(-194,0.00222065)
(-193.5,0.00221958)
(-193,0.0022185)
(-192.5,0.00221741)
(-192,0.00221631)
(-191.5,0.00221521)
(-191,0.00221409)
(-190.5,0.00221297)
(-190,0.00221184)
(-189.5,0.00221069)
(-189,0.00220953)
(-188.5,0.00220836)
(-188,0.00220718)
(-187.5,0.00220598)
(-187,0.00220477)
(-186.5,0.00220354)
(-186,0.0022023)
(-185.5,0.00220103)
(-185,0.00219975)
(-184.5,0.00219845)
(-184,0.00219713)
(-183.5,0.00219579)
(-183,0.00219442)
(-182.5,0.00219303)
(-182,0.00219162)
(-181.5,0.00219018)
(-181,0.00218872)
(-180.5,0.00218723)
(-180,0.0021857)
(-179.5,0.00218415)
(-179,0.00218257)
(-178.5,0.00218096)
(-178,0.00217931)
(-177.5,0.00217762)
(-177,0.00217591)
(-176.5,0.00217415)
(-176,0.00217235)
(-175.5,0.00217052)
(-175,0.00216864)
(-174.5,0.00216672)
(-174,0.00216476)
(-173.5,0.00216275)
(-173,0.00216069)
(-172.5,0.00215858)
(-172,0.00215642)
(-171.5,0.00215421)
(-171,0.00215195)
(-170.5,0.00214963)
(-170,0.00214726)
(-169.5,0.00214483)
(-169,0.00214233)
(-168.5,0.00213978)
(-168,0.00213716)
(-167.5,0.00213447)
(-167,0.00213172)
(-166.5,0.0021289)
(-166,0.00212601)
(-165.5,0.00212305)
(-165,0.00212001)
(-164.5,0.0021169)
(-164,0.00211371)
(-163.5,0.00211043)
(-163,0.00210708)
(-162.5,0.00210364)
(-162,0.00210012)
(-161.5,0.00209651)
(-161,0.00209282)
(-160.5,0.00208903)
(-160,0.00208514)
(-159.5,0.00208117)
(-159,0.0020771)
(-158.5,0.00207292)
(-158,0.00206865)
(-157.5,0.00206428)
(-157,0.0020598)
(-156.5,0.00205521)
(-156,0.00205052)
(-155.5,0.00204572)
(-155,0.00204081)
(-154.5,0.00203579)
(-154,0.00203065)
(-153.5,0.00202539)
(-153,0.00202002)
(-152.5,0.00201453)
(-152,0.00200892)
(-151.5,0.00200318)
(-151,0.00199732)
(-150.5,0.00199134)
(-150,0.00198523)
(-149.5,0.001979)
(-149,0.00197263)
(-148.5,0.00196614)
(-148,0.00195951)
(-147.5,0.00195276)
(-147,0.00194587)
(-146.5,0.00193885)
(-146,0.00193169)
(-145.5,0.0019244)
(-145,0.00191697)
(-144.5,0.00190941)
(-144,0.00190172)
(-143.5,0.00189388)
(-143,0.00188591)
(-142.5,0.00187781)
(-142,0.00186957)
(-141.5,0.00186119)
(-141,0.00185268)
(-140.5,0.00184403)
(-140,0.00183525)
(-139.5,0.00182633)
(-139,0.00181728)
(-138.5,0.0018081)
(-138,0.00179879)
(-137.5,0.00178935)
(-137,0.00177978)
(-136.5,0.00177008)
(-136,0.00176025)
(-135.5,0.0017503)
(-135,0.00174023)
(-134.5,0.00173004)
(-134,0.00171973)
(-133.5,0.00170931)
(-133,0.00169877)
(-132.5,0.00168812)
(-132,0.00167736)
(-131.5,0.00166649)
(-131,0.00165552)
(-130.5,0.00164445)
(-130,0.00163328)
(-129.5,0.00162202)
(-129,0.00161067)
(-128.5,0.00159922)
(-128,0.0015877)
(-127.5,0.00157609)
(-127,0.0015644)
(-126.5,0.00155264)
(-126,0.0015408)
(-125.5,0.00152891)
(-125,0.00151694)
(-124.5,0.00150492)
(-124,0.00149284)
(-123.5,0.00148071)
(-123,0.00146854)
(-122.5,0.00145632)
(-122,0.00144406)
(-121.5,0.00143176)
(-121,0.00141944)
(-120.5,0.00140709)
(-120,0.00139471)
(-119.5,0.00138232)
(-119,0.00136991)
(-118.5,0.00135749)
(-118,0.00134507)
(-117.5,0.00133264)
(-117,0.00132021)
(-116.5,0.0013078)
(-116,0.00129539)
(-115.5,0.00128299)
(-115,0.00127061)
(-114.5,0.00125826)
(-114,0.00124593)
(-113.5,0.00123363)
(-113,0.00122136)
(-112.5,0.00120913)
(-112,0.00119694)
(-111.5,0.00118479)
(-111,0.00117269)
(-110.5,0.00116064)
(-110,0.00114865)
(-109.5,0.00113671)
(-109,0.00112483)
(-108.5,0.00111302)
(-108,0.00110127)
(-107.5,0.00108959)
(-107,0.00107798)
(-106.5,0.00106644)
(-106,0.00105499)
(-105.5,0.00104361)
(-105,0.00103231)
(-104.5,0.00102109)
(-104,0.00100997)
(-103.5,0.000998925)
(-103,0.000987975)
(-102.5,0.000977116)
(-102,0.00096635)
(-101.5,0.000955681)
(-101,0.000945108)
(-100.5,0.000934633)
(-100,0.000924258)
(-99.5,0.000913984)
(-99,0.000903812)
(-98.5,0.000893744)
(-98,0.000883781)
(-97.5,0.000873923)
(-97,0.000864171)
(-96.5,0.000854527)
(-96,0.000844991)
(-95.5,0.000835564)
(-95,0.000826246)
(-94.5,0.000817039)
(-94,0.000807942)
(-93.5,0.000798956)
(-93,0.000790081)
(-92.5,0.000781318)
(-92,0.000772667)
(-91.5,0.000764129)
(-91,0.000755702)
(-90.5,0.000747389)
(-90,0.000739188)
(-89.5,0.0007311)
(-89,0.000723125)
(-88.5,0.000715263)
(-88,0.000707513)
(-87.5,0.000699877)
(-87,0.000692353)
(-86.5,0.000684942)
(-86,0.000677644)
(-85.5,0.000670457)
(-85,0.000663384)
(-84.5,0.000656422)
(-84,0.000649572)
(-83.5,0.000642834)
(-83,0.000636209)
(-82.5,0.000629695)
(-82,0.000623292)
(-81.5,0.000617001)
(-81,0.000610821)
(-80.5,0.000604753)
(-80,0.000598795)
(-79.5,0.00059295)
(-79,0.000587215)
(-78.5,0.000581592)
(-78,0.00057608)
(-77.5,0.00057068)
(-77,0.000565391)
(-76.5,0.000560215)
(-76,0.000555151)
(-75.5,0.000550199)
(-75,0.000545361)
(-74.5,0.000540637)
(-74,0.000536026)
(-73.5,0.00053153)
(-73,0.00052715)
(-72.5,0.000522886)
(-72,0.000518739)
(-71.5,0.000514712)
(-71,0.000510803)
(-70.5,0.000507016)
(-70,0.000503349)
(-69.5,0.000499809)
(-69,0.000496393)
(-68.5,0.000493105)
(-68,0.000489946)
(-67.5,0.000486919)
(-67,0.000484027)
(-66.5,0.000481271)
(-66,0.000478657)
(-65.5,0.000476185)
(-65,0.00047386)
(-64.5,0.000471686)
(-64,0.000469666)
(-63.5,0.000467806)
(-63,0.00046611)
(-62.5,0.000464583)
(-62,0.000463232)
(-61.5,0.000462062)
(-61,0.00046108)
(-60.5,0.000460293)
(-60,0.00045971)
(-59.5,0.00045934)
(-59,0.000459191)
(-58.5,0.000459274)
(-58,0.0004596)
(-57.5,0.000460182)
(-57,0.000461032)
(-56.5,0.000462167)
(-56,0.000463601)
(-55.5,0.000465352)
(-55,0.000467441)
(-54.5,0.000469887)
(-54,0.000472715)
(-53.5,0.00047595)
(-53,0.000479622)
(-52.5,0.000483762)
(-52,0.000488404)
(-51.5,0.00049359)
(-51,0.000499363)
(-50.5,0.000505772)
(-50,0.000512873)
(-49.5,0.000520728)
(-49,0.000529408)
(-48.5,0.000538994)
(-48,0.000549576)
(-47.5,0.000561259)
(-47,0.000574164)
(-46.5,0.00058843)
(-46,0.000604218)
(-45.5,0.000621717)
(-45,0.000641149)
(-44.5,0.000662774)
(-44,0.000686907)
(-43.5,0.000713921)
(-43,0.000744271)
(-42.5,0.000778512)
(-42,0.000817331)
(-41.5,0.000861587)
(-41,0.00091237)
(-40.5,0.00097108)
(-40,0.00103955)
(-39.5,0.00112023)
(-39,0.00121646)
(-38.5,0.00133293)
(-38,0.00147639)
(-37.5,0.00165705)
(-37,0.00189091)
(-36.5,0.00220476)
(-36,0.00264697)
(-35.5,0.00331477)
(-35,0.00443669)
(-34.5,0.00670744)
(-34,0.0137129)
};
\end{semilogyaxis}


==> fig5.tex <==
\begin{axis}[
xmin=-250, xmax=250,
ymin=-0.05, ymax=0.25,
xlabel={Detuning of 866\,nm laser/MHz},
ylabel={residuals \rule{7mm}{0pt} Population of P level},
width=0.8 \textwidth, height=0.6 \textwidth, yticklabels={0,-0.05,0,0.05,0.1,0.15,0.2,0.25},
]
\addplot [ultra thin]
coordinates {
(253.065,-0.000939683)
(251.45,-0.000103309)
(249.75,-0.000850005)
(248.135,-0.00100262)
(246.435,-0.00037173)
(244.82,-1.45109e-005)
(243.12,-0.000491341)
(241.42,-0.00128546)
(239.805,5.31254e-005)
(238.105,-0.000350005)
(236.49,0.000117348)
(234.79,-5.27771e-005)
(233.175,-6.23716e-005)
(231.475,-0.000354719)
(229.86,-0.000131425)
(228.16,0.000282166)
(226.545,-0.00135255)
(224.845,-0.000391046)
(223.23,2.12286e-005)
(221.53,-0.000284162)
(219.915,-0.000389191)
(218.215,-0.000383879)
(216.6,-0.00104593)
(214.9,9.81754e-005)
(213.2,-0.000259469)
(211.585,0.000333012)
(209.885,9.15863e-006)
(208.27,0.000635552)
(206.57,0.000463475)
(204.955,-0.000730576)
(203.255,0.000708276)
(201.64,-9.75728e-005)
(199.94,0.00204452)
(198.325,0.000955866)
(196.625,0.000171647)
(195.01,0.000772096)
(193.31,0.00112408)
(191.695,0.00108578)
(189.995,0.00146897)
(188.38,0.000988648)
(186.68,0.00242805)
(184.98,0.00157479)
(183.365,0.00123889)
(181.665,0.000336385)
(180.05,0.00141095)
(178.35,-0.00159273)
(176.735,-0.000765169)
(175.035,-0.000111551)
(173.42,0.000428801)
(171.72,-0.000468103)
(170.105,-1.85575e-005)
(168.405,0.00060996)
(166.79,-1.83927e-005)
(165.09,-0.00184958)
(163.475,-0.000203834)
(161.775,0.00221011)
(160.075,-7.83159e-005)
(158.46,4.54364e-005)
(156.76,0.00121135)
(155.145,0.00187057)
(153.445,-0.00037431)
(151.83,0.0015685)
(150.13,0.00119715)
(148.515,0.000556221)
(146.815,-0.00105959)
(145.2,-2.57026e-005)
(143.5,-0.00103385)
(141.885,-0.00136443)
(140.185,0.000797059)
(138.57,-0.00133399)
(136.87,0.000957413)
(135.17,-0.000632256)
(133.555,-8.43108e-005)
(131.855,0.000621505)
(130.24,-0.000597889)
(128.54,-0.000715908)
(126.925,0.000830708)
(125.225,-0.00161353)
(123.61,9.21898e-005)
(121.91,0.000485495)
(120.295,-0.000217544)
(118.595,0.00107614)
(116.98,0.000721352)
(115.28,0.00137221)
(113.665,-0.00238661)
(111.965,0.000811232)
(110.35,0.00015166)
(108.65,-0.00014496)
(106.95,0.000707107)
(105.335,-0.001036)
(103.635,-0.00226906)
(102.02,-0.00148217)
(100.32,-0.00173183)
(98.705,-0.00201301)
(97.005,-0.000657506)
(95.39,0.00224393)
(93.69,-5.25862e-005)
(92.075,-0.00265766)
(90.375,-0.00163631)
(88.76,0.000811443)
(87.06,-0.000346333)
(85.445,-0.00323434)
(83.745,-0.00272128)
(82.13,-0.00109938)
(80.43,-0.000314191)
(78.73,0.000419732)
(77.115,-0.000737555)
(75.415,-0.00193305)
(73.8,-0.000327278)
(72.1,-0.00320076)
(70.485,0.000196487)
(68.785,0.00228381)
(67.17,-0.00289035)
(65.47,-0.00131669)
(63.855,0.00163249)
(62.155,0.000331387)
(60.54,0.00182451)
(58.84,-0.0011646)
(57.225,-0.00222759)
(55.525,-0.000275299)
(53.825,0.00115043)
(52.21,-0.000621729)
(50.51,-0.00152572)
(48.895,0.00250682)
(47.195,-0.000160232)
(45.58,0.00244154)
(43.88,-0.000536904)
(42.265,-0.00164859)
(40.565,-0.00191757)
(38.95,0.00260927)
(37.25,-0.00233267)
(35.635,-0.00145339)
(33.935,4.77731e-005)
(32.32,0.00200664)
(30.62,-0.00233236)
(28.92,0.00106958)
(27.305,0)
(25.605,0)
(23.99,0)
(22.29,0)
(20.675,0)
(18.975,0)
(17.36,0)
(15.66,0)
(14.045,0)
(12.345,0)
(10.73,0)
(9.03,0)
(7.415,0)
(5.715,0)
(4.1,0)
(2.4,0)
(0.7,0)
(-0.915,0)
(-2.615,0)
(-4.23,0)
(-5.93,0)
(-7.545,0)
(-9.245,0)
(-10.86,0)
(-12.56,0)
(-14.175,0)
(-15.875,0)
(-17.49,0)
(-19.19,0.000586521)
(-20.805,-0.00301066)
(-22.505,0.00310678)
(-24.12,-0.0044237)
(-25.82,-0.000645019)
(-27.52,-0.00156993)
(-29.135,-0.00263542)
(-30.835,0.00206989)
(-32.45,0.000356033)
(-34.15,0.000233784)
(-35.765,-0.00119214)
(-37.465,-0.00136173)
(-39.08,-0.00257763)
(-40.78,0.000565574)
(-42.395,0.00265364)
(-44.095,-0.00259695)
(-45.71,0.000151783)
(-47.41,0.00119019)
(-49.025,-0.00211935)
(-50.725,0.00365453)
(-52.425,-0.000121258)
(-54.04,-0.00111274)
(-55.74,0.00103646)
(-57.355,0.00306063)
(-59.055,0.000515729)
(-60.67,0.00236592)
(-62.37,-0.000124149)
(-63.985,0.00173046)
(-65.685,-0.00237524)
(-67.3,0.000772826)
(-69,0.00131348)
(-70.615,-0.000567645)
(-72.315,-0.00296436)
(-73.93,0.00135561)
(-75.63,-0.000952646)
(-77.33,-0.00111884)
(-78.945,-0.000844862)
(-80.645,-0.000530042)
(-82.26,0.000442214)
(-83.96,0.00283745)
(-85.575,-4.86225e-005)
(-87.275,-0.00107648)
(-88.89,-0.000348497)
(-90.59,0.000424232)
(-92.205,-0.000780799)
(-93.905,0.000742137)
(-95.52,0.001404)
(-97.22,-0.00206923)
(-98.835,0.00212774)
(-100.535,-0.000650082)
(-102.15,0.00141168)
(-103.85,0.000443693)
(-105.55,-0.000879334)
(-107.165,0.00182123)
(-108.865,-0.0003222)
(-110.48,6.60159e-005)
(-112.18,0.000146732)
(-113.795,-0.00157378)
(-115.495,6.6774e-005)
(-117.11,-0.000601094)
(-118.81,0.00205263)
(-120.425,0.00066725)
(-122.125,3.93651e-005)
(-123.74,-0.00107291)
(-125.44,0.000938982)
(-127.055,0.00239162)
(-128.755,0.00180076)
(-130.37,-0.000647465)
(-132.07,-0.000405736)
(-133.77,0.000331948)
(-135.385,-0.000191214)
(-137.085,0.00039744)
(-138.7,0.000161979)
(-140.4,0.000406979)
(-142.015,-0.00076128)
(-143.715,0.000838641)
(-145.33,0.00134319)
(-147.03,-0.000433488)
(-148.645,0.000720149)
(-150.345,-1.31633e-005)
(-151.96,0.000213416)
(-153.66,-0.000737122)
(-155.275,-0.000134312)
(-156.975,0.00193412)
(-158.675,-0.000306051)
(-160.29,-4.37666e-005)
(-161.99,-0.00060408)
(-163.605,0.000668881)
(-165.305,-0.00128721)
(-166.92,-0.000580353)
(-168.62,-0.000578134)
(-170.235,-0.000633613)
(-171.935,6.56247e-005)
(-173.55,0.000668823)
(-175.25,0.00186877)
(-176.865,0.000251854)
(-178.565,0.000217685)
(-180.18,-0.00042339)
(-181.88,0.000557569)
(-183.58,-0.000478364)
(-185.195,-0.000581484)
(-186.895,0.000345477)
(-188.51,-0.000200229)
(-190.21,-0.000149922)
(-191.825,0.000242986)
(-193.525,-0.000898369)
(-195.14,-0.00043415)
(-196.84,-5.36442e-006)
(-198.455,0.000293958)
(-200.155,-0.000665129)
(-201.77,-0.000530257)
(-203.47,-0.000943886)
(-205.085,-0.000539144)
(-206.785,-0.000288558)
(-208.4,3.14144e-005)
(-210.1,-0.000512935)
(-211.8,4.84288e-006)
(-213.415,0.000158795)
(-215.115,0.000473869)
(-216.73,-4.78178e-005)
(-218.43,-5.34747e-005)
(-220.045,0.000169574)
(-221.745,-0.000748219)
(-223.36,-0.00108191)
(-225.06,-0.00074199)
(-226.675,0.000300723)
(-228.375,-0.000468199)
(-229.99,-0.00033676)
(-231.69,-5.2657e-006)
(-233.305,0.000674647)
(-235.005,-0.000536155)
(-236.62,-0.000885438)
(-238.32,-0.000285351)
(-240.02,0.000431273)
(-241.635,-0.00114592)
(-243.335,-0.00110327)
(-244.95,-1.19768e-006)
(-246.65,0.000235484)
(-248.265,0.00105846)
};
\addplot [ ]
coordinates {
(253.065,0.00701449)
(251.45,0.00708539)
(249.75,0.00716149)
(248.135,0.00723522)
(246.435,0.00731437)
(244.82,0.00739106)
(243.12,0.00747342)
(241.42,0.0075575)
(239.805,0.007639)
(238.105,0.00772656)
(236.49,0.00781146)
(234.79,0.00790269)
(233.175,0.00799118)
(231.475,0.00808629)
(229.86,0.00817857)
(228.16,0.00827779)
(226.545,0.00837408)
(224.845,0.00847764)
(223.23,0.00857817)
(221.53,0.00868633)
(219.915,0.00879136)
(218.215,0.00890439)
(216.6,0.00901418)
(214.9,0.00913238)
(213.2,0.00925334)
(211.585,0.0093709)
(209.885,0.00949752)
(208.27,0.00962062)
(206.57,0.00975325)
(204.955,0.00988223)
(203.255,0.0100213)
(201.64,0.0101565)
(199.94,0.0103023)
(198.325,0.0104443)
(196.625,0.0105973)
(195.01,0.0107464)
(193.31,0.0109072)
(191.695,0.0110638)
(189.995,0.0112329)
(188.38,0.0113977)
(186.68,0.0115756)
(184.98,0.0117582)
(183.365,0.0119363)
(181.665,0.0121288)
(180.05,0.0123165)
(178.35,0.0125195)
(176.735,0.0127175)
(175.035,0.0129318)
(173.42,0.0131409)
(171.72,0.0133672)
(170.105,0.0135883)
(168.405,0.0138276)
(166.79,0.0140615)
(165.09,0.0143148)
(163.475,0.0145625)
(161.775,0.0148309)
(160.075,0.0151076)
(158.46,0.0153783)
(156.76,0.0156719)
(155.145,0.0159594)
(153.445,0.0162714)
(151.83,0.016577)
(150.13,0.0169089)
(148.515,0.0172343)
(146.815,0.0175878)
(145.2,0.0179346)
(143.5,0.0183115)
(141.885,0.0186816)
(140.185,0.0190841)
(138.57,0.0194795)
(136.87,0.0199099)
(135.17,0.0203557)
(133.555,0.0207939)
(131.855,0.0212715)
(130.24,0.0217414)
(128.54,0.0222539)
(126.925,0.0227585)
(125.225,0.0233093)
(123.61,0.023852)
(121.91,0.0244449)
(120.295,0.0250296)
(118.595,0.0256688)
(116.98,0.0262997)
(115.28,0.02699)
(113.665,0.027672)
(111.965,0.0284188)
(110.35,0.0291573)
(108.65,0.0299667)
(106.95,0.0308109)
(105.335,0.0316467)
(103.635,0.0325642)
(102.02,0.0334735)
(100.32,0.0344727)
(98.705,0.0354639)
(97.005,0.0365541)
(95.39,0.0376368)
(93.69,0.0388288)
(92.075,0.0400138)
(90.375,0.0413198)
(88.76,0.0426195)
(87.06,0.0440534)
(85.445,0.0454819)
(83.745,0.0470595)
(82.13,0.0486328)
(80.43,0.0503722)
(78.73,0.0522023)
(77.115,0.0540302)
(75.415,0.0560541)
(73.8,0.0580774)
(72.1,0.0603197)
(70.485,0.0625634)
(68.785,0.0650519)
(67.17,0.0675437)
(65.47,0.0703091)
(63.855,0.0730797)
(62.155,0.076156)
(60.54,0.0792387)
(58.84,0.0826617)
(57.225,0.0860915)
(55.525,0.0898984)
(53.825,0.0939164)
(52.21,0.097937)
(50.51,0.102391)
(48.895,0.10684)
(47.195,0.111755)
(45.58,0.116648)
(43.88,0.122033)
(42.265,0.127366)
(40.565,0.133197)
(38.95,0.138926)
(37.25,0.14513)
(35.635,0.151154)
(33.935,0.157582)
(32.32,0.163709)
(30.62,0.1701)
(28.92,0.176323)
(27.305,0.181962)
(25.605,0.187462)
(23.99,0.192115)
(22.29,0.196217)
(20.675,0.199161)
(18.975,0.201037)
(17.36,0.201445)
(15.66,0.200214)
(14.045,0.197289)
(12.345,0.192208)
(10.73,0.185391)
(9.03,0.176094)
(7.415,0.165303)
(5.715,0.152038)
(4.1,0.137868)
(2.4,0.121686)
(0.7,0.104741)
(-0.915,0.0886033)
(-2.615,0.0724945)
(-4.23,0.0590804)
(-5.93,0.048064)
(-7.545,0.0410432)
(-9.245,0.0368786)
(-10.86,0.0353266)
(-12.56,0.0357396)
(-14.175,0.0379723)
(-15.875,0.0426305)
(-17.49,0.0500209)
(-19.19,0.0615422)
(-20.805,0.0753561)
(-22.505,0.0910527)
(-24.12,0.10521)
(-25.82,0.117881)
(-27.52,0.127524)
(-29.135,0.133757)
(-30.835,0.137493)
(-32.45,0.138773)
(-34.15,0.138225)
(-35.765,0.136337)
(-37.465,0.133311)
(-39.08,0.129754)
(-40.78,0.125546)
(-42.395,0.121288)
(-44.095,0.116677)
(-45.71,0.112272)
(-47.41,0.107683)
(-49.025,0.103419)
(-50.725,0.099065)
(-52.425,0.0948725)
(-54.04,0.0910514)
(-55.74,0.087206)
(-57.355,0.0837223)
(-59.055,0.0802319)
(-60.67,0.0770799)
(-62.37,0.0739291)
(-63.985,0.0710883)
(-65.685,0.0682514)
(-67.3,0.065695)
(-69,0.0631426)
(-70.615,0.0608424)
(-72.315,0.0585449)
(-73.93,0.0564734)
(-75.63,0.0544031)
(-77.33,0.0524391)
(-78.945,0.0506662)
(-80.645,0.0488918)
(-82.26,0.0472884)
(-83.96,0.0456821)
(-85.575,0.044229)
(-87.275,0.0427717)
(-88.89,0.0414521)
(-90.59,0.0401271)
(-92.205,0.0389258)
(-93.905,0.0377185)
(-95.52,0.0366227)
(-97.22,0.0355201)
(-98.835,0.0345183)
(-100.535,0.0335093)
(-102.15,0.0325915)
(-103.85,0.031666)
(-105.55,0.03078)
(-107.165,0.0299729)
(-108.865,0.0291578)
(-110.48,0.0284146)
(-112.18,0.0276633)
(-113.795,0.0269775)
(-115.495,0.0262837)
(-117.11,0.0256498)
(-118.81,0.0250079)
(-120.425,0.0244209)
(-122.125,0.0238259)
(-123.74,0.0232815)
(-125.44,0.0227291)
(-127.055,0.0222232)
(-128.755,0.0217095)
(-130.37,0.0212387)
(-132.07,0.0207603)
(-133.77,0.0202987)
(-135.385,0.0198752)
(-137.085,0.0194443)
(-138.7,0.0190486)
(-140.4,0.0186458)
(-142.015,0.0182757)
(-143.715,0.0178986)
(-145.33,0.0175518)
(-147.03,0.0171984)
(-148.645,0.0168731)
(-150.345,0.0165414)
(-151.96,0.0162359)
(-153.66,0.0159241)
(-155.275,0.0156369)
(-156.975,0.0153436)
(-158.675,0.0150592)
(-160.29,0.0147969)
(-161.99,0.0145288)
(-163.605,0.0142815)
(-165.305,0.0140285)
(-166.92,0.013795)
(-168.62,0.0135561)
(-170.235,0.0133355)
(-171.935,0.0131096)
(-173.55,0.0129009)
(-175.25,0.0126871)
(-176.865,0.0124895)
(-178.565,0.012287)
(-180.18,0.0120996)
(-181.88,0.0119076)
(-183.58,0.0117207)
(-185.195,0.0115477)
(-186.895,0.0113702)
(-188.51,0.0112059)
(-190.21,0.0110372)
(-191.825,0.010881)
(-193.525,0.0107206)
(-195.14,0.010572)
(-196.84,0.0104193)
(-198.455,0.0102778)
(-200.155,0.0101324)
(-201.77,0.00999749)
(-203.47,0.00985886)
(-205.085,0.00973025)
(-206.785,0.009598)
(-208.4,0.00947526)
(-210.1,0.00934902)
(-211.8,0.00922571)
(-213.415,0.0091112)
(-215.115,0.00899336)
(-216.73,0.0088839)
(-218.43,0.00877122)
(-220.045,0.00866651)
(-221.745,0.00855868)
(-223.36,0.00845846)
(-225.06,0.00835522)
(-226.675,0.00825923)
(-228.375,0.00816032)
(-229.99,0.00806833)
(-231.69,0.00797352)
(-233.305,0.00788531)
(-235.005,0.00779437)
(-236.62,0.00770973)
(-238.32,0.00762246)
(-240.02,0.00753698)
(-241.635,0.00745741)
(-243.335,0.00737531)
(-244.95,0.00729886)
(-246.65,0.00721996)
(-248.265,0.00714647)
};
\addplot [mark size=0.7, mark=*, color=black, dotted]
coordinates {
(253.065,0.00607481)
(251.45,0.00698208)
(249.75,0.00631149)
(248.135,0.00623259)
(246.435,0.00694264)
(244.82,0.00737655)
(243.12,0.00698208)
(241.42,0.00627204)
(239.805,0.00769213)
(238.105,0.00737655)
(236.49,0.00792881)
(234.79,0.00784991)
(233.175,0.00792881)
(231.475,0.00773157)
(229.86,0.00804715)
(228.16,0.00855995)
(226.545,0.00702153)
(224.845,0.00808659)
(223.23,0.0085994)
(221.53,0.00840217)
(219.915,0.00840217)
(218.215,0.00852051)
(216.6,0.00796825)
(214.9,0.00923055)
(213.2,0.00899387)
(211.585,0.00970391)
(209.885,0.00950668)
(208.27,0.0102562)
(206.57,0.0102167)
(204.955,0.00915166)
(203.255,0.0107295)
(201.64,0.0100589)
(199.94,0.0123468)
(198.325,0.0114001)
(196.625,0.010769)
(195.01,0.0115185)
(193.31,0.0120313)
(191.695,0.0121496)
(189.995,0.0127019)
(188.38,0.0123863)
(186.68,0.0140036)
(184.98,0.013333)
(183.365,0.0131752)
(181.665,0.0124652)
(180.05,0.0137275)
(178.35,0.0109268)
(176.735,0.0119524)
(175.035,0.0128202)
(173.42,0.0135697)
(171.72,0.0128991)
(170.105,0.0135697)
(168.405,0.0144375)
(166.79,0.0140431)
(165.09,0.0124652)
(163.475,0.0143586)
(161.775,0.017041)
(160.075,0.0150292)
(158.46,0.0154237)
(156.76,0.0168832)
(155.145,0.01783)
(153.445,0.0158971)
(151.83,0.0181455)
(150.13,0.0181061)
(148.515,0.0177905)
(146.815,0.0165282)
(145.2,0.0179089)
(143.5,0.0172777)
(141.885,0.0173171)
(140.185,0.0198812)
(138.57,0.0181455)
(136.87,0.0208674)
(135.17,0.0197234)
(133.555,0.0207096)
(131.855,0.021893)
(130.24,0.0211435)
(128.54,0.021538)
(126.925,0.0235892)
(125.225,0.0216957)
(123.61,0.0239442)
(121.91,0.0249304)
(120.295,0.024812)
(118.595,0.0267449)
(116.98,0.0270211)
(115.28,0.0283622)
(113.665,0.0252854)
(111.965,0.0292301)
(110.35,0.029309)
(108.65,0.0298218)
(106.95,0.031518)
(105.335,0.0306107)
(103.635,0.0302951)
(102.02,0.0319914)
(100.32,0.0327408)
(98.705,0.0334509)
(97.005,0.0358966)
(95.39,0.0398807)
(93.69,0.0387762)
(92.075,0.0373561)
(90.375,0.0396835)
(88.76,0.0434309)
(87.06,0.043707)
(85.445,0.0422475)
(83.745,0.0443382)
(82.13,0.0475334)
(80.43,0.050058)
(78.73,0.052622)
(77.115,0.0532926)
(75.415,0.054121)
(73.8,0.0577501)
(72.1,0.057119)
(70.485,0.0627599)
(68.785,0.0673357)
(67.17,0.0646533)
(65.47,0.0689924)
(63.855,0.0747122)
(62.155,0.0764873)
(60.54,0.0810632)
(58.84,0.0814971)
(57.225,0.0838639)
(55.525,0.0896231)
(53.825,0.0950668)
(52.21,0.0973153)
(50.51,0.100866)
(48.895,0.109347)
(47.195,0.111595)
(45.58,0.11909)
(43.88,0.121496)
(42.265,0.125717)
(40.565,0.131279)
(38.95,0.141535)
(37.25,0.142797)
(35.635,0.149701)
(33.935,0.157629)
(32.32,0.165716)
(30.62,0.167767)
(28.92,0.177392)
(27.305,0.181021)
(25.605,0.185203)
(23.99,0.190765)
(22.29,0.196248)
(20.675,0.198299)
(18.975,0.198496)
(17.36,0.197905)
(15.66,0.202835)
(14.045,0.19609)
(12.345,0.0644561)
(10.73,0.0343976)
(9.03,0.0224452)
(7.415,0.0187767)
(5.715,0.0184217)
(4.1,0.0160154)
(2.4,0.0155026)
(0.7,0.0161337)
(-0.915,0.0150292)
(-2.615,0.0177511)
(-4.23,0.0204334)
(-5.93,0.0341609)
(-7.545,0.0801559)
(-9.245,0.0698997)
(-10.86,0.0488351)
(-12.56,0.0402752)
(-14.175,0.0440226)
(-15.875,0.0446538)
(-17.49,0.0506891)
(-19.19,0.0621287)
(-20.805,0.0723454)
(-22.505,0.0941595)
(-24.12,0.100787)
(-25.82,0.117236)
(-27.52,0.125954)
(-29.135,0.131121)
(-30.835,0.139563)
(-32.45,0.139129)
(-34.15,0.138458)
(-35.765,0.135145)
(-37.465,0.13195)
(-39.08,0.127177)
(-40.78,0.126111)
(-42.395,0.123942)
(-44.095,0.11408)
(-45.71,0.112423)
(-47.41,0.108873)
(-49.025,0.101299)
(-50.725,0.10272)
(-52.425,0.0947512)
(-54.04,0.0899387)
(-55.74,0.0882425)
(-57.355,0.086783)
(-59.055,0.0807476)
(-60.67,0.0794458)
(-62.37,0.073805)
(-63.985,0.0728188)
(-65.685,0.0658762)
(-67.3,0.0664679)
(-69,0.0644561)
(-70.615,0.0602747)
(-72.315,0.0555805)
(-73.93,0.057829)
(-75.63,0.0534504)
(-77.33,0.0513203)
(-78.945,0.0498213)
(-80.645,0.0483618)
(-82.26,0.0477306)
(-83.96,0.0485196)
(-85.575,0.0441804)
(-87.275,0.0416953)
(-88.89,0.0411036)
(-90.59,0.0405513)
(-92.205,0.0381451)
(-93.905,0.0384606)
(-95.52,0.0380267)
(-97.22,0.0334509)
(-98.835,0.0366461)
(-100.535,0.0328592)
(-102.15,0.0340031)
(-103.85,0.0321097)
(-105.55,0.0299007)
(-107.165,0.0317941)
(-108.865,0.0288356)
(-110.48,0.0284806)
(-112.18,0.02781)
(-113.795,0.0254037)
(-115.495,0.0263505)
(-117.11,0.0250487)
(-118.81,0.0270605)
(-120.425,0.0250882)
(-122.125,0.0238653)
(-123.74,0.0222086)
(-125.44,0.0236681)
(-127.055,0.0246148)
(-128.755,0.0235103)
(-130.37,0.0205912)
(-132.07,0.0203545)
(-133.77,0.0206307)
(-135.385,0.0196839)
(-137.085,0.0198417)
(-138.7,0.0192106)
(-140.4,0.0190528)
(-142.015,0.0175144)
(-143.715,0.0187372)
(-145.33,0.018895)
(-147.03,0.0167649)
(-148.645,0.0175933)
(-150.345,0.0165282)
(-151.96,0.0164493)
(-153.66,0.015187)
(-155.275,0.0155026)
(-156.975,0.0172777)
(-158.675,0.0147531)
(-160.29,0.0147531)
(-161.99,0.0139247)
(-163.605,0.0149503)
(-165.305,0.0127413)
(-166.92,0.0132147)
(-168.62,0.012978)
(-170.235,0.0127019)
(-171.935,0.0131752)
(-173.55,0.0135697)
(-175.25,0.0145559)
(-176.865,0.0127413)
(-178.565,0.0125046)
(-180.18,0.0116763)
(-181.88,0.0124652)
(-183.58,0.0112423)
(-185.195,0.0109662)
(-186.895,0.0117157)
(-188.51,0.0110057)
(-190.21,0.0108873)
(-191.825,0.011124)
(-193.525,0.00982225)
(-195.14,0.0101378)
(-196.84,0.010414)
(-198.455,0.0105717)
(-200.155,0.00946723)
(-201.77,0.00946723)
(-203.47,0.00891498)
(-205.085,0.0091911)
(-206.785,0.00930944)
(-208.4,0.00950668)
(-210.1,0.00883608)
(-211.8,0.00923055)
(-213.415,0.00927)
(-215.115,0.00946723)
(-216.73,0.00883608)
(-218.43,0.00871774)
(-220.045,0.00883608)
(-221.745,0.00781047)
(-223.36,0.00737655)
(-225.06,0.00761323)
(-226.675,0.00855995)
(-228.375,0.00769213)
(-229.99,0.00773157)
(-231.69,0.00796825)
(-233.305,0.00855995)
(-235.005,0.00725821)
(-236.62,0.0068243)
(-238.32,0.00733711)
(-240.02,0.00796825)
(-241.635,0.00631149)
(-243.335,0.00627204)
(-244.95,0.00729766)
(-246.65,0.00745544)
(-248.265,0.00820493)
};
\end{axis}


==> fig5b.tex <==
\begin{semilogyaxis}[
xmin=-250, xmax=250,
ymin=0.1, ymax=20,
xlabel={Detuning of 866\,nm laser/MHz},
ylabel={Temperature / mK},
width=0.8 \textwidth, height=0.4 \textwidth,
]
\addplot [ultra thin]
coordinates {
(0,0.1)
(0,20)
};
\addplot [ ]
coordinates {
(9,17.0345)
(10,10.9204)
(11,8.32918)
(12,6.91448)
(13,6.03569)
(14,5.44653)
(15,5.03218)
(16,4.73188)
(17,4.51043)
(18,4.3459)
(19,4.22377)
(20,4.13389)
(21,4.06879)
(22,4.02269)
(23,3.99095)
(24,3.96972)
(25,3.95578)
(26,3.94639)
(27,3.93932)
(28,3.93277)
(29,3.92539)
(30,3.91623)
(31,3.9047)
(32,3.8905)
(33,3.87359)
(34,3.85411)
(35,3.83228)
(36,3.80842)
(37,3.78288)
(38,3.75598)
(39,3.72805)
(40,3.69939)
(41,3.67027)
(42,3.64091)
(43,3.61152)
(44,3.58225)
(45,3.55326)
(46,3.52464)
(47,3.49649)
(48,3.46889)
(49,3.44189)
(50,3.41553)
(51,3.38984)
(52,3.36484)
(53,3.34055)
(54,3.31696)
(55,3.29408)
(56,3.2719)
(57,3.25042)
(58,3.22961)
(59,3.20948)
(60,3.19)
(61,3.17115)
(62,3.15291)
(63,3.13528)
(64,3.11822)
(65,3.10172)
(66,3.08576)
(67,3.07032)
(68,3.05538)
(69,3.04093)
(70,3.02693)
(71,3.01339)
(72,3.00028)
(73,2.98758)
(74,2.97528)
(75,2.96336)
(76,2.9518)
(77,2.9406)
(78,2.92974)
(79,2.9192)
(80,2.90898)
(81,2.89906)
(82,2.88943)
(83,2.88008)
(84,2.87099)
(85,2.86216)
(86,2.85358)
(87,2.84524)
(88,2.83712)
(89,2.82923)
(90,2.82155)
(91,2.81408)
(92,2.8068)
(93,2.79971)
(94,2.79281)
(95,2.78608)
(96,2.77952)
(97,2.77313)
(98,2.7669)
(99,2.76082)
(100,2.75488)
(101,2.7491)
(102,2.74344)
(103,2.73793)
(104,2.73254)
(105,2.72727)
(106,2.72213)
(107,2.7171)
(108,2.71219)
(109,2.70739)
(110,2.70269)
(111,2.69809)
(112,2.6936)
(113,2.6892)
(114,2.68489)
(115,2.68067)
(116,2.67655)
(117,2.6725)
(118,2.66854)
(119,2.66466)
(120,2.66086)
(121,2.65713)
(122,2.65348)
(123,2.6499)
(124,2.64639)
(125,2.64294)
(126,2.63957)
(127,2.63625)
(128,2.633)
(129,2.6298)
(130,2.62667)
(131,2.62359)
(132,2.62057)
(133,2.6176)
(134,2.61469)
(135,2.61183)
(136,2.60901)
(137,2.60625)
(138,2.60353)
(139,2.60086)
(140,2.59824)
(141,2.59566)
(142,2.59312)
(143,2.59063)
(144,2.58817)
(145,2.58576)
(146,2.58338)
(147,2.58104)
(148,2.57874)
(149,2.57648)
(150,2.57425)
(151,2.57206)
(152,2.5699)
(153,2.56777)
(154,2.56568)
(155,2.56361)
(156,2.56158)
(157,2.55958)
(158,2.55761)
(159,2.55567)
(160,2.55375)
(161,2.55186)
(162,2.55001)
(163,2.54817)
(164,2.54637)
(165,2.54458)
(166,2.54283)
(167,2.54109)
(168,2.53939)
(169,2.5377)
(170,2.53604)
(171,2.5344)
(172,2.53278)
(173,2.53119)
(174,2.52961)
(175,2.52806)
(176,2.52653)
(177,2.52501)
(178,2.52352)
(179,2.52205)
(180,2.52059)
(181,2.51915)
(182,2.51774)
(183,2.51633)
(184,2.51495)
(185,2.51358)
(186,2.51223)
(187,2.5109)
(188,2.50959)
(189,2.50828)
(190,2.507)
(191,2.50573)
(192,2.50447)
(193,2.50323)
(194,2.50201)
(195,2.5008)
(196,2.4996)
(197,2.49842)
(198,2.49725)
(199,2.49609)
(200,2.49495)
(201,2.49382)
(202,2.4927)
(203,2.4916)
(204,2.49051)
(205,2.48943)
(206,2.48836)
(207,2.4873)
(208,2.48625)
(209,2.48522)
(210,2.4842)
(211,2.48319)
(212,2.48218)
(213,2.48119)
(214,2.48021)
(215,2.47924)
(216,2.47829)
(217,2.47734)
(218,2.4764)
(219,2.47546)
(220,2.47455)
(221,2.47363)
(222,2.47273)
(223,2.47184)
(224,2.47095)
(225,2.47008)
(226,2.46921)
(227,2.46835)
(228,2.46751)
(229,2.46666)
(230,2.46583)
(231,2.46501)
(232,2.46419)
(233,2.46338)
(234,2.46258)
(235,2.46178)
(236,2.461)
(237,2.46022)
(238,2.45945)
(239,2.45868)
(240,2.45793)
(241,2.45718)
(242,2.45643)
(243,2.4557)
(244,2.45497)
(245,2.45424)
(246,2.45353)
(247,2.45282)
(248,2.45211)
(249,2.45141)
};
\addplot [ ]
coordinates {
(-250,2.17149)
(-249,2.17104)
(-248,2.17058)
(-247,2.17012)
(-246,2.16966)
(-245,2.1692)
(-244,2.16873)
(-243,2.16825)
(-242,2.16778)
(-241,2.1673)
(-240,2.16682)
(-239,2.16633)
(-238,2.16584)
(-237,2.16535)
(-236,2.16485)
(-235,2.16435)
(-234,2.16384)
(-233,2.16333)
(-232,2.16282)
(-231,2.1623)
(-230,2.16178)
(-229,2.16126)
(-228,2.16073)
(-227,2.16019)
(-226,2.15966)
(-225,2.15911)
(-224,2.15857)
(-223,2.15802)
(-222,2.15746)
(-221,2.1569)
(-220,2.15634)
(-219,2.15577)
(-218,2.1552)
(-217,2.15462)
(-216,2.15404)
(-215,2.15345)
(-214,2.15286)
(-213,2.15226)
(-212,2.15166)
(-211,2.15105)
(-210,2.15044)
(-209,2.14982)
(-208,2.1492)
(-207,2.14857)
(-206,2.14794)
(-205,2.1473)
(-204,2.14665)
(-203,2.146)
(-202,2.14535)
(-201,2.14469)
(-200,2.14402)
(-199,2.14335)
(-198,2.14267)
(-197,2.14198)
(-196,2.14129)
(-195,2.14059)
(-194,2.13989)
(-193,2.13918)
(-192,2.13846)
(-191,2.13774)
(-190,2.13701)
(-189,2.13627)
(-188,2.13553)
(-187,2.13478)
(-186,2.13402)
(-185,2.13326)
(-184,2.13249)
(-183,2.13171)
(-182,2.13092)
(-181,2.13013)
(-180,2.12932)
(-179,2.12851)
(-178,2.1277)
(-177,2.12687)
(-176,2.12604)
(-175,2.1252)
(-174,2.12435)
(-173,2.12349)
(-172,2.12262)
(-171,2.12174)
(-170,2.12086)
(-169,2.11997)
(-168,2.11906)
(-167,2.11815)
(-166,2.11723)
(-165,2.1163)
(-164,2.11536)
(-163,2.11441)
(-162,2.11345)
(-161,2.11247)
(-160,2.11149)
(-159,2.1105)
(-158,2.1095)
(-157,2.10848)
(-156,2.10746)
(-155,2.10643)
(-154,2.10538)
(-153,2.10432)
(-152,2.10325)
(-151,2.10217)
(-150,2.10107)
(-149,2.09996)
(-148,2.09884)
(-147,2.09771)
(-146,2.09657)
(-145,2.09541)
(-144,2.09424)
(-143,2.09305)
(-142,2.09185)
(-141,2.09064)
(-140,2.08941)
(-139,2.08816)
(-138,2.0869)
(-137,2.08563)
(-136,2.08434)
(-135,2.08304)
(-134,2.08172)
(-133,2.08038)
(-132,2.07903)
(-131,2.07765)
(-130,2.07626)
(-129,2.07486)
(-128,2.07343)
(-127,2.07199)
(-126,2.07053)
(-125,2.06905)
(-124,2.06755)
(-123,2.06603)
(-122,2.06449)
(-121,2.06293)
(-120,2.06134)
(-119,2.05974)
(-118,2.05811)
(-117,2.05647)
(-116,2.05479)
(-115,2.0531)
(-114,2.05138)
(-113,2.04964)
(-112,2.04787)
(-111,2.04608)
(-110,2.04426)
(-109,2.04241)
(-108,2.04054)
(-107,2.03864)
(-106,2.03671)
(-105,2.03475)
(-104,2.03276)
(-103,2.03074)
(-102,2.02869)
(-101,2.02661)
(-100,2.02449)
(-99,2.02235)
(-98,2.02016)
(-97,2.01795)
(-96,2.01569)
(-95,2.0134)
(-94,2.01107)
(-93,2.00871)
(-92,2.0063)
(-91,2.00385)
(-90,2.00136)
(-89,1.99882)
(-88,1.99625)
(-87,1.99362)
(-86,1.99095)
(-85,1.98823)
(-84,1.98546)
(-83,1.98263)
(-82,1.97976)
(-81,1.97683)
(-80,1.97384)
(-79,1.97079)
(-78,1.96768)
(-77,1.96451)
(-76,1.96127)
(-75,1.95797)
(-74,1.95459)
(-73,1.95114)
(-72,1.9476)
(-71,1.94399)
(-70,1.94029)
(-69,1.9365)
(-68,1.93262)
(-67,1.92863)
(-66,1.92453)
(-65,1.92032)
(-64,1.91599)
(-63,1.91152)
(-62,1.90691)
(-61,1.90214)
(-60,1.8972)
(-59,1.89208)
(-58,1.88675)
(-57,1.88119)
(-56,1.87537)
(-55,1.86927)
(-54,1.86284)
(-53,1.85603)
(-52,1.84881)
(-51,1.84109)
(-50,1.8328)
(-49,1.82384)
(-48,1.81411)
(-47,1.80345)
(-46,1.79171)
(-45,1.77868)
(-44,1.76411)
(-43,1.74771)
(-42,1.72913)
(-41,1.70796)
(-40,1.68373)
(-39,1.65592)
(-38,1.62396)
(-37,1.58726)
(-36,1.5453)
(-35,1.49763)
(-34,1.44402)
(-33,1.38453)
(-32,1.31958)
(-31,1.25001)
(-30,1.17706)
(-29,1.10239)
(-28,1.02791)
(-27,0.955801)
(-26,0.888386)
(-25,0.828109)
(-24,0.777388)
(-23,0.738329)
(-22,0.712308)
(-21,0.699897)
(-20,0.701889)
(-19,0.721655)
(-18,0.767059)
(-17,0.849442)
(-16,0.981913)
(-15,1.18521)
(-14,1.51122)
(-13,2.11698)
(-12,3.65977)
(-11,15.557)
};
\addplot [shortdash]
coordinates {
(11,16.607)
(12,12.1706)
(13,10.0506)
(14,8.87213)
(15,8.17657)
(16,7.77033)
(17,7.5589)
(18,7.49238)
(19,7.54201)
(20,7.69495)
(21,7.94547)
(22,8.29497)
(23,8.75103)
(24,9.32894)
(25,10.0456)
(26,10.9342)
(27,12.0413)
(28,13.4337)
(29,15.2044)
(30,17.5124)
};
\addplot [shortdash]
coordinates {
(-250,11.8814)
(-249,11.8282)
(-248,11.7773)
(-247,11.7311)
(-246,11.6803)
(-245,11.6295)
(-244,11.5789)
(-243,11.5242)
(-242,11.4741)
(-241,11.4222)
(-240,11.3767)
(-239,11.3255)
(-238,11.2746)
(-237,11.2242)
(-236,11.1705)
(-235,11.1192)
(-234,11.0724)
(-233,11.0223)
(-232,10.9711)
(-231,10.9206)
(-230,10.8692)
(-229,10.8151)
(-228,10.7654)
(-227,10.7181)
(-226,10.6668)
(-225,10.618)
(-224,10.5671)
(-223,10.5156)
(-222,10.4623)
(-221,10.4116)
(-220,10.3649)
(-219,10.3151)
(-218,10.2636)
(-217,10.2135)
(-216,10.1632)
(-215,10.109)
(-214,10.0589)
(-213,10.0114)
(-212,9.96278)
(-211,9.91067)
(-210,9.8613)
(-209,9.81225)
(-208,9.75671)
(-207,9.70855)
(-206,9.66084)
(-205,9.61145)
(-204,9.56055)
(-203,9.51035)
(-202,9.45887)
(-201,9.40624)
(-200,9.3565)
(-199,9.30954)
(-198,9.25966)
(-197,9.20893)
(-196,9.15928)
(-195,9.10894)
(-194,9.05461)
(-193,9.00669)
(-192,8.95827)
(-191,8.90946)
(-190,8.86036)
(-189,8.81106)
(-188,8.76013)
(-187,8.70629)
(-186,8.65846)
(-185,8.6107)
(-184,8.56168)
(-183,8.51157)
(-182,8.46052)
(-181,8.40868)
(-180,8.3587)
(-179,8.30932)
(-178,8.263)
(-177,8.21252)
(-176,8.16403)
(-175,8.11409)
(-174,8.06179)
(-173,8.01276)
(-172,7.96266)
(-171,7.91678)
(-170,7.86691)
(-169,7.8183)
(-168,7.76906)
(-167,7.71652)
(-166,7.66737)
(-165,7.61794)
(-164,7.57092)
(-163,7.52203)
(-162,7.47149)
(-161,7.42033)
(-160,7.37104)
(-159,7.32588)
(-158,7.27573)
(-157,7.22612)
(-156,7.17924)
(-155,7.1288)
(-154,7.08054)
(-153,7.03114)
(-152,6.98333)
(-151,6.93401)
(-150,6.88522)
(-149,6.83762)
(-148,6.78836)
(-147,6.73938)
(-146,6.69075)
(-145,6.64363)
(-144,6.59392)
(-143,6.54494)
(-142,6.49771)
(-141,6.4494)
(-140,6.40023)
(-139,6.35216)
(-138,6.30523)
(-137,6.25614)
(-136,6.20843)
(-135,6.16135)
(-134,6.1119)
(-133,6.06415)
(-132,6.01808)
(-131,5.96949)
(-130,5.92145)
(-129,5.8734)
(-128,5.82677)
(-127,5.77847)
(-126,5.73061)
(-125,5.68446)
(-124,5.63719)
(-123,5.58908)
(-122,5.54139)
(-121,5.49578)
(-120,5.44778)
(-119,5.40064)
(-118,5.35442)
(-117,5.30699)
(-116,5.25991)
(-115,5.21333)
(-114,5.16736)
(-113,5.12017)
(-112,5.07357)
(-111,5.02802)
(-110,4.98116)
(-109,4.93465)
(-108,4.88864)
(-107,4.84358)
(-106,4.79682)
(-105,4.75108)
(-104,4.70616)
(-103,4.65945)
(-102,4.61422)
(-101,4.5685)
(-100,4.52447)
(-99,4.47797)
(-98,4.43307)
(-97,4.38892)
(-96,4.34318)
(-95,4.29863)
(-94,4.25382)
(-93,4.2101)
(-92,4.16511)
(-91,4.12056)
(-90,4.07762)
(-89,4.03289)
(-88,3.98921)
(-87,3.94611)
(-86,3.9024)
(-85,3.85838)
(-84,3.81535)
(-83,3.77295)
(-82,3.72951)
(-81,3.68694)
(-80,3.6437)
(-79,3.60276)
(-78,3.55984)
(-77,3.51803)
(-76,3.47603)
(-75,3.43465)
(-74,3.39325)
(-73,3.35212)
(-72,3.31103)
(-71,3.26998)
(-70,3.22962)
(-69,3.18887)
(-68,3.14901)
(-67,3.10926)
(-66,3.06923)
(-65,3.02984)
(-64,2.99028)
(-63,2.95101)
(-62,2.91208)
(-61,2.87351)
(-60,2.83502)
(-59,2.79668)
(-58,2.75842)
(-57,2.72043)
(-56,2.68251)
(-55,2.64459)
(-54,2.60674)
(-53,2.56889)
(-52,2.53098)
(-51,2.49286)
(-50,2.45455)
(-49,2.41572)
(-48,2.3765)
(-47,2.33655)
(-46,2.29588)
(-45,2.25411)
(-44,2.21076)
(-43,2.16597)
(-42,2.11911)
(-41,2.06988)
(-40,2.01773)
(-39,1.96239)
(-38,1.90324)
(-37,1.83986)
(-36,1.77177)
(-35,1.69876)
(-34,1.6206)
(-33,1.53744)
(-32,1.44967)
(-31,1.3581)
(-30,1.26388)
(-29,1.16872)
(-28,1.07447)
(-27,0.983287)
(-26,0.897598)
(-25,0.819782)
(-24,0.752288)
(-23,0.697847)
(-22,0.659601)
(-21,0.641842)
(-20,0.650588)
(-19,0.694027)
(-18,0.782275)
(-17,0.926457)
(-16,1.14429)
(-15,1.48497)
(-14,2.09615)
(-13,3.55209)
(-12,12.7453)
(-11,18)
(-10,20)
};
\end{semilogyaxis}

